Bilinear Quantum Monte Carlo: Expectations and Energy Differences

We propose a bilinear sampling algorithm in Green's function Monte Carlo for expectation values of operators that do not commute with the Hamiltonian and for differences between eigenvalues of different Hamiltonians. The integral representations of the Schroedinger equations are transformed into two equations whose solution has the form $\psi_a(x) t(x,y) \psi_b(y)$, where $\psi_a$ and $\psi_b$ are the wavefunctions for the two related systems and $t(x,y)$ is a kernel chosen to couple $x$ and $y$. The Monte Carlo process, with random walkers on the enlarged configuration space $x \otimes y$, solves these equations by generating densities whose asymptotic form is the above bilinear distribution. With such a distribution, exact Monte Carlo estimators can be obtained for the expectation values of quantum operators and for energy differences. We present results of these methods applied to several test problems, including a model integral equation, and the hydrogen atom.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%@@@@@@@@@@@@@@@@@@@@@@@@@  END OF THE TEX FILE  @@@@@@@@@@@@@@@@@@@@@@@%
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@%
%
%------------------------------- CUT HERE --------------------------------
%_______________________________________________________________________
%       PARTS 2) POSTCRIPT FILE #1: Fig 1                               %
%               (SEARCH FOR @@@@@@@@@@@@@@@@ FOR THE END OF THIS FILE)  %
%_______________________________________________________________________%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: PLOT Copyright 1991 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
/PlotDict 10 dict def
PlotDict begin
/mP {moveto lineto} bind def
/lP {lineto} bind def
/sP {stroke} bind def
/D {
   gsave
      [] 0 setdash
      newpath
      currentlinewidth
      0 360 arc
      fill
   grestore
   } bind def
end
%%EndProlog
%%BeginSetup
PlotDict begin
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page:1 1
5 setlinewidth
11952 3744 4464 3744 mP
4464 3744 lP
4464 3841 lP
sP
5825 3841 5825 3744 mP
sP
7187 3841 7187 3744 mP
sP
8548 3841 8548 3744 mP
sP
9910 3841 9910 3744 mP
sP
11271 3841 11271 3744 mP
sP
4196 3395 4223 3404 mP
4177 3367 lP
4168 3320 lP
4168 3293 lP
4177 3246 lP
4196 3219 lP
4223 3209 lP
4242 3209 lP
4270 3219 lP
4288 3246 lP
4297 3293 lP
4297 3320 lP
4288 3367 lP
4270 3395 lP
4242 3404 lP
4223 3404 lP
4205 3395 lP
4196 3385 lP
4186 3367 lP
4177 3320 lP
4177 3293 lP
4186 3246 lP
4196 3228 lP
4205 3219 lP
4223 3209 lP
sP
4260 3219 4242 3209 mP
4270 3228 lP
4279 3246 lP
4288 3293 lP
4288 3320 lP
4279 3367 lP
4270 3385 lP
4260 3395 lP
4242 3404 lP
sP
4362 3219 4371 3228 mP
4371 3209 lP
4381 3219 lP
4371 3228 lP
sP
4473 3395 4501 3404 mP
4455 3367 lP
4445 3320 lP
4445 3293 lP
4455 3246 lP
4473 3219 lP
4501 3209 lP
4520 3209 lP
4547 3219 lP
4566 3246 lP
4575 3293 lP
4575 3320 lP
4566 3367 lP
4547 3395 lP
4520 3404 lP
4501 3404 lP
4483 3395 lP
4473 3385 lP
4464 3367 lP
4455 3320 lP
4455 3293 lP
4464 3246 lP
4473 3228 lP
4483 3219 lP
4501 3209 lP
sP
4538 3219 4520 3209 mP
4547 3228 lP
4557 3246 lP
4566 3293 lP
4566 3320 lP
4557 3367 lP
4547 3385 lP
4538 3395 lP
4520 3404 lP
sP
4658 3395 4686 3404 mP
4640 3367 lP
4631 3320 lP
4631 3293 lP
4640 3246 lP
4658 3219 lP
4686 3209 lP
4705 3209 lP
4732 3219 lP
4751 3246 lP
4760 3293 lP
4760 3320 lP
4751 3367 lP
4732 3395 lP
4705 3404 lP
4686 3404 lP
4668 3395 lP
4658 3385 lP
4649 3367 lP
4640 3320 lP
4640 3293 lP
4649 3246 lP
4658 3228 lP
4668 3219 lP
4686 3209 lP
sP
4723 3219 4705 3209 mP
4732 3228 lP
4742 3246 lP
4751 3293 lP
4751 3320 lP
4742 3367 lP
4732 3385 lP
4723 3395 lP
4705 3404 lP
sP
5557 3395 5585 3404 mP
5538 3367 lP
5529 3320 lP
5529 3293 lP
5538 3246 lP
5557 3219 lP
5585 3209 lP
5603 3209 lP
5631 3219 lP
5650 3246 lP
5659 3293 lP
5659 3320 lP
5650 3367 lP
5631 3395 lP
5603 3404 lP
5585 3404 lP
5566 3395 lP
5557 3385 lP
5548 3367 lP
5538 3320 lP
5538 3293 lP
5548 3246 lP
5557 3228 lP
5566 3219 lP
5585 3209 lP
sP
5622 3219 5603 3209 mP
5631 3228 lP
5640 3246 lP
5650 3293 lP
5650 3320 lP
5640 3367 lP
5631 3385 lP
5622 3395 lP
5603 3404 lP
sP
5724 3219 5733 3228 mP
5733 3209 lP
5742 3219 lP
5733 3228 lP
sP
5835 3395 5862 3404 mP
5816 3367 lP
5807 3320 lP
5807 3293 lP
5816 3246 lP
5835 3219 lP
5862 3209 lP
5881 3209 lP
5909 3219 lP
5927 3246 lP
5937 3293 lP
5937 3320 lP
5927 3367 lP
5909 3395 lP
5881 3404 lP
5862 3404 lP
5844 3395 lP
5835 3385 lP
5825 3367 lP
5816 3320 lP
5816 3293 lP
5825 3246 lP
5835 3228 lP
5844 3219 lP
5862 3209 lP
sP
5900 3219 5881 3209 mP
5909 3228 lP
5918 3246 lP
5927 3293 lP
5927 3320 lP
5918 3367 lP
5909 3385 lP
5900 3395 lP
5881 3404 lP
sP
6011 3358 6001 3367 mP
6001 3348 lP
5992 3358 lP
5992 3367 lP
6001 3385 lP
6011 3395 lP
6038 3404 lP
6075 3404 lP
6103 3395 lP
6112 3385 lP
6122 3367 lP
6122 3348 lP
6112 3330 lP
6085 3311 lP
6038 3293 lP
6020 3283 lP
6001 3265 lP
5992 3237 lP
5992 3209 lP
sP
6094 3395 6075 3404 mP
6103 3385 lP
6112 3367 lP
6112 3348 lP
6103 3330 lP
6075 3311 lP
6038 3293 lP
sP
6001 3237 5992 3228 mP
6020 3237 lP
6066 3219 lP
6094 3219 lP
6112 3228 lP
6122 3237 lP
sP
6066 3209 6020 3237 mP
6103 3209 lP
6112 3219 lP
6122 3237 lP
6122 3256 lP
sP
6918 3395 6946 3404 mP
6900 3367 lP
6891 3320 lP
6891 3293 lP
6900 3246 lP
6918 3219 lP
6946 3209 lP
6965 3209 lP
6993 3219 lP
7011 3246 lP
7020 3293 lP
7020 3320 lP
7011 3367 lP
6993 3395 lP
6965 3404 lP
6946 3404 lP
6928 3395 lP
6918 3385 lP
6909 3367 lP
6900 3320 lP
6900 3293 lP
6909 3246 lP
6918 3228 lP
6928 3219 lP
6946 3209 lP
sP
6983 3219 6965 3209 mP
6993 3228 lP
7002 3246 lP
7011 3293 lP
7011 3320 lP
7002 3367 lP
6993 3385 lP
6983 3395 lP
6965 3404 lP
sP
7085 3219 7094 3228 mP
7094 3209 lP
7104 3219 lP
7094 3228 lP
sP
7196 3395 7224 3404 mP
7178 3367 lP
7168 3320 lP
7168 3293 lP
7178 3246 lP
7196 3219 lP
7224 3209 lP
7242 3209 lP
7270 3219 lP
7289 3246 lP
7298 3293 lP
7298 3320 lP
7289 3367 lP
7270 3395 lP
7242 3404 lP
7224 3404 lP
7205 3395 lP
7196 3385 lP
7187 3367 lP
7178 3320 lP
7178 3293 lP
7187 3246 lP
7196 3228 lP
7205 3219 lP
7224 3209 lP
sP
7261 3219 7242 3209 mP
7270 3228 lP
7279 3246 lP
7289 3293 lP
7289 3320 lP
7279 3367 lP
7270 3385 lP
7261 3395 lP
7242 3404 lP
sP
7437 3209 7437 3385 mP
sP
7446 3209 7446 3404 mP
sP
7344 3265 7446 3404 mP
7492 3265 lP
sP
7474 3209 7409 3209 mP
sP
8280 3395 8308 3404 mP
8261 3367 lP
8252 3320 lP
8252 3293 lP
8261 3246 lP
8280 3219 lP
8308 3209 lP
8326 3209 lP
8354 3219 lP
8372 3246 lP
8382 3293 lP
8382 3320 lP
8372 3367 lP
8354 3395 lP
8326 3404 lP
8308 3404 lP
8289 3395 lP
8280 3385 lP
8271 3367 lP
8261 3320 lP
8261 3293 lP
8271 3246 lP
8280 3228 lP
8289 3219 lP
8308 3209 lP
sP
8345 3219 8326 3209 mP
8354 3228 lP
8363 3246 lP
8372 3293 lP
8372 3320 lP
8363 3367 lP
8354 3385 lP
8345 3395 lP
8326 3404 lP
sP
8447 3219 8456 3228 mP
8456 3209 lP
8465 3219 lP
8456 3228 lP
sP
8558 3395 8585 3404 mP
8539 3367 lP
8530 3320 lP
8530 3293 lP
8539 3246 lP
8558 3219 lP
8585 3209 lP
8604 3209 lP
8632 3219 lP
8650 3246 lP
8659 3293 lP
8659 3320 lP
8650 3367 lP
8632 3395 lP
8604 3404 lP
8585 3404 lP
8567 3395 lP
8558 3385 lP
8548 3367 lP
8539 3320 lP
8539 3293 lP
8548 3246 lP
8558 3228 lP
8567 3219 lP
8585 3209 lP
sP
8622 3219 8604 3209 mP
8632 3228 lP
8641 3246 lP
8650 3293 lP
8650 3320 lP
8641 3367 lP
8632 3385 lP
8622 3395 lP
8604 3404 lP
sP
8817 3367 8826 3376 mP
8826 3358 lP
8835 3367 lP
8835 3376 lP
8826 3395 lP
8808 3404 lP
8780 3404 lP
8752 3395 lP
8734 3376 lP
8724 3358 lP
8715 3320 lP
8715 3265 lP
8724 3237 lP
8743 3219 lP
8771 3209 lP
8789 3209 lP
8817 3219 lP
8835 3237 lP
8845 3265 lP
8845 3274 lP
8835 3302 lP
8817 3320 lP
8789 3330 lP
8780 3330 lP
8752 3320 lP
8734 3302 lP
8724 3274 lP
sP
8761 3395 8780 3404 mP
8743 3376 lP
8734 3358 lP
8724 3320 lP
8724 3265 lP
8734 3237 lP
8752 3219 lP
8771 3209 lP
sP
8808 3219 8789 3209 mP
8826 3237 lP
8835 3265 lP
8835 3274 lP
8826 3302 lP
8808 3320 lP
8789 3330 lP
sP
9641 3395 9669 3404 mP
9623 3367 lP
9614 3320 lP
9614 3293 lP
9623 3246 lP
9641 3219 lP
9669 3209 lP
9688 3209 lP
9715 3219 lP
9734 3246 lP
9743 3293 lP
9743 3320 lP
9734 3367 lP
9715 3395 lP
9688 3404 lP
9669 3404 lP
9651 3395 lP
9641 3385 lP
9632 3367 lP
9623 3320 lP
9623 3293 lP
9632 3246 lP
9641 3228 lP
9651 3219 lP
9669 3209 lP
sP
9706 3219 9688 3209 mP
9715 3228 lP
9725 3246 lP
9734 3293 lP
9734 3320 lP
9725 3367 lP
9715 3385 lP
9706 3395 lP
9688 3404 lP
sP
9808 3219 9817 3228 mP
9817 3209 lP
9827 3219 lP
9817 3228 lP
sP
9919 3395 9947 3404 mP
9901 3367 lP
9891 3320 lP
9891 3293 lP
9901 3246 lP
9919 3219 lP
9947 3209 lP
9965 3209 lP
9993 3219 lP
10012 3246 lP
10021 3293 lP
10021 3320 lP
10012 3367 lP
9993 3395 lP
9965 3404 lP
9947 3404 lP
9928 3395 lP
9919 3385 lP
9910 3367 lP
9901 3320 lP
9901 3293 lP
9910 3246 lP
9919 3228 lP
9928 3219 lP
9947 3209 lP
sP
9984 3219 9965 3209 mP
9993 3228 lP
10002 3246 lP
10012 3293 lP
10012 3320 lP
10002 3367 lP
9993 3385 lP
9984 3395 lP
9965 3404 lP
sP
10095 3395 10123 3404 mP
10086 3376 lP
10086 3348 lP
10095 3330 lP
10123 3320 lP
10160 3320 lP
10188 3330 lP
10197 3348 lP
10197 3376 lP
10188 3395 lP
10160 3404 lP
10123 3404 lP
10104 3395 lP
10095 3376 lP
10095 3348 lP
10104 3330 lP
10123 3320 lP
sP
10178 3330 10160 3320 mP
10188 3348 lP
10188 3376 lP
10178 3395 lP
10160 3404 lP
sP
10095 3311 10123 3320 mP
10086 3302 lP
10076 3283 lP
10076 3246 lP
10086 3228 lP
10095 3219 lP
10123 3209 lP
10160 3209 lP
10188 3219 lP
10197 3228 lP
10206 3246 lP
10206 3283 lP
10197 3302 lP
10188 3311 lP
10160 3320 lP
sP
10104 3311 10123 3320 mP
10095 3302 lP
10086 3283 lP
10086 3246 lP
10095 3228 lP
10104 3219 lP
10123 3209 lP
sP
10178 3219 10160 3209 mP
10188 3228 lP
10197 3246 lP
10197 3283 lP
10188 3302 lP
10178 3311 lP
10160 3320 lP
sP
11003 3395 11031 3404 mP
10984 3367 lP
10975 3320 lP
10975 3293 lP
10984 3246 lP
11003 3219 lP
11031 3209 lP
11049 3209 lP
11077 3219 lP
11095 3246 lP
11105 3293 lP
11105 3320 lP
11095 3367 lP
11077 3395 lP
11049 3404 lP
11031 3404 lP
11012 3395 lP
11003 3385 lP
10994 3367 lP
10984 3320 lP
10984 3293 lP
10994 3246 lP
11003 3228 lP
11012 3219 lP
11031 3209 lP
sP
11068 3219 11049 3209 mP
11077 3228 lP
11086 3246 lP
11095 3293 lP
11095 3320 lP
11086 3367 lP
11077 3385 lP
11068 3395 lP
11049 3404 lP
sP
11169 3219 11179 3228 mP
11179 3209 lP
11188 3219 lP
11179 3228 lP
sP
11299 3376 11281 3367 mP
11327 3404 lP
11327 3209 lP
sP
11318 3209 11318 3395 mP
sP
11364 3209 11281 3209 mP
sP
11466 3395 11493 3404 mP
11447 3367 lP
11438 3320 lP
11438 3293 lP
11447 3246 lP
11466 3219 lP
11493 3209 lP
11512 3209 lP
11540 3219 lP
11558 3246 lP
11568 3293 lP
11568 3320 lP
11558 3367 lP
11540 3395 lP
11512 3404 lP
11493 3404 lP
11475 3395 lP
11466 3385 lP
11456 3367 lP
11447 3320 lP
11447 3293 lP
11456 3246 lP
11466 3228 lP
11475 3219 lP
11493 3209 lP
sP
11530 3219 11512 3209 mP
11540 3228 lP
11549 3246 lP
11558 3293 lP
11558 3320 lP
11549 3367 lP
11540 3385 lP
11530 3395 lP
11512 3404 lP
sP
6046 2821 6046 3015 mP
sP
6056 2821 6056 3015 mP
sP
6130 3015 6019 3015 mP
6158 3006 lP
6167 2996 lP
6176 2978 lP
6176 2950 lP
6167 2932 lP
6158 2922 lP
6130 2913 lP
6056 2913 lP
sP
6148 3006 6130 3015 mP
6158 2996 lP
6167 2978 lP
6167 2950 lP
6158 2932 lP
6148 2922 lP
6130 2913 lP
sP
6083 2821 6019 2821 mP
sP
6250 2821 6250 3015 mP
sP
6259 2821 6259 3015 mP
sP
6315 2885 6315 2959 mP
sP
6370 3015 6222 3015 mP
6370 2959 lP
6361 3015 lP
sP
6315 2922 6259 2922 mP
sP
6370 2821 6222 2821 mP
6370 2876 lP
6361 2821 lP
sP
6445 2821 6445 3015 mP
sP
6454 2821 6454 3015 mP
sP
6528 3015 6417 3015 mP
6556 3006 lP
6565 2996 lP
6574 2978 lP
6574 2959 lP
6565 2941 lP
6556 2932 lP
6528 2922 lP
6454 2922 lP
sP
6546 3006 6528 3015 mP
6556 2996 lP
6565 2978 lP
6565 2959 lP
6556 2941 lP
6546 2932 lP
6528 2922 lP
sP
6482 2821 6417 2821 mP
sP
6519 2913 6500 2922 mP
6528 2904 lP
6556 2839 lP
6565 2830 lP
6574 2830 lP
6583 2839 lP
sP
6528 2895 6519 2913 mP
6546 2830 lP
6556 2821 lP
6574 2821 lP
6583 2839 lP
6583 2848 lP
sP
6685 2821 6685 3015 mP
sP
6694 2821 6694 3015 mP
sP
6620 2959 6630 3015 mP
6620 3015 lP
6759 3015 lP
6759 2959 lP
6750 3015 lP
sP
6722 2821 6657 2821 mP
sP
6824 2876 6824 3015 mP
6833 2848 lP
6852 2830 lP
6880 2821 lP
6898 2821 lP
6926 2830 lP
6944 2848 lP
6954 2876 lP
6954 3015 lP
sP
6833 2876 6833 3015 mP
6843 2848 lP
6861 2830 lP
6880 2821 lP
sP
6861 3015 6796 3015 mP
sP
6981 3015 6926 3015 mP
sP
7046 2821 7046 3015 mP
sP
7055 2821 7055 3015 mP
sP
7130 3015 7018 3015 mP
7157 3006 lP
7167 2996 lP
7176 2978 lP
7176 2959 lP
7167 2941 lP
7157 2932 lP
7130 2922 lP
7055 2922 lP
sP
7148 3006 7130 3015 mP
7157 2996 lP
7167 2978 lP
7167 2959 lP
7157 2941 lP
7148 2932 lP
7130 2922 lP
sP
7083 2821 7018 2821 mP
sP
7120 2913 7102 2922 mP
7130 2904 lP
7157 2839 lP
7167 2830 lP
7176 2830 lP
7185 2839 lP
sP
7130 2895 7120 2913 mP
7148 2830 lP
7157 2821 lP
7176 2821 lP
7185 2839 lP
7185 2848 lP
sP
7250 2821 7250 3015 mP
sP
7259 2821 7259 3015 mP
sP
7333 3015 7222 3015 mP
7361 3006 lP
7370 2996 lP
7379 2978 lP
7379 2959 lP
7370 2941 lP
7361 2932 lP
7333 2922 lP
sP
7352 3006 7333 3015 mP
7361 2996 lP
7370 2978 lP
7370 2959 lP
7361 2941 lP
7352 2932 lP
7333 2922 lP
sP
7333 2922 7259 2922 mP
7361 2913 lP
7370 2904 lP
7379 2885 lP
7379 2858 lP
7370 2839 lP
7361 2830 lP
7333 2821 lP
7222 2821 lP
sP
7352 2913 7333 2922 mP
7361 2904 lP
7370 2885 lP
7370 2858 lP
7361 2839 lP
7352 2830 lP
7333 2821 lP
sP
7435 2821 7500 3015 mP
sP
7565 2821 7500 3015 mP
sP
7555 2821 7500 2987 mP
sP
7537 2876 7454 2876 mP
sP
7472 2821 7417 2821 mP
sP
7583 2821 7528 2821 mP
sP
7676 2821 7676 3015 mP
sP
7685 2821 7685 3015 mP
sP
7611 2959 7620 3015 mP
7611 3015 lP
7750 3015 lP
7750 2959 lP
7741 3015 lP
sP
7713 2821 7648 2821 mP
sP
7815 2821 7815 3015 mP
sP
7824 2821 7824 3015 mP
sP
7852 3015 7787 3015 mP
sP
7852 2821 7787 2821 mP
sP
7935 3006 7963 3015 mP
7916 2987 lP
7907 2969 lP
7898 2932 lP
7898 2904 lP
7907 2867 lP
7916 2848 lP
7935 2830 lP
7963 2821 lP
7981 2821 lP
8009 2830 lP
8027 2848 lP
8037 2867 lP
8046 2904 lP
8046 2932 lP
8037 2969 lP
8027 2987 lP
8009 3006 lP
7981 3015 lP
7963 3015 lP
7944 3006 lP
7926 2987 lP
7916 2969 lP
7907 2932 lP
7907 2904 lP
7916 2867 lP
7926 2848 lP
7944 2830 lP
7963 2821 lP
sP
8000 2830 7981 2821 mP
8018 2848 lP
8027 2867 lP
8037 2904 lP
8037 2932 lP
8027 2969 lP
8018 2987 lP
8000 3006 lP
7981 3015 lP
sP
8120 2821 8120 3015 mP
sP
8240 2839 8129 3015 mP
sP
8240 2821 8129 2996 mP
sP
8240 2821 8240 3015 mP
sP
8129 3015 8092 3015 mP
sP
8268 3015 8213 3015 mP
sP
8148 2821 8092 2821 mP
sP
8629 3015 8620 2987 mP
8629 2959 lP
8620 2987 lP
8601 3006 lP
8574 3015 lP
8546 3015 lP
8518 3006 lP
8500 2987 lP
8500 2969 lP
8509 2950 lP
8518 2941 lP
8537 2932 lP
8592 2913 lP
8611 2904 lP
8629 2885 lP
sP
8518 2950 8500 2969 mP
8537 2941 lP
8592 2922 lP
8611 2913 lP
8620 2904 lP
8629 2885 lP
8629 2848 lP
8611 2830 lP
8583 2821 lP
8555 2821 lP
8527 2830 lP
8509 2848 lP
8500 2876 lP
8500 2821 lP
8509 2848 lP
sP
8740 2821 8740 3015 mP
sP
8750 2821 8750 3015 mP
sP
8675 2959 8685 3015 mP
8675 3015 lP
8814 3015 lP
8814 2959 lP
8805 3015 lP
sP
8777 2821 8713 2821 mP
sP
8879 2821 8879 3015 mP
sP
8888 2821 8888 3015 mP
sP
8962 3015 8851 3015 mP
8990 3006 lP
8999 2996 lP
9009 2978 lP
9009 2959 lP
8999 2941 lP
8990 2932 lP
8962 2922 lP
8888 2922 lP
sP
8981 3006 8962 3015 mP
8990 2996 lP
8999 2978 lP
8999 2959 lP
8990 2941 lP
8981 2932 lP
8962 2922 lP
sP
8916 2821 8851 2821 mP
sP
8953 2913 8935 2922 mP
8962 2904 lP
8990 2839 lP
8999 2830 lP
9009 2830 lP
9018 2839 lP
sP
8962 2895 8953 2913 mP
8981 2830 lP
8990 2821 lP
9009 2821 lP
9018 2839 lP
9018 2848 lP
sP
9083 2821 9083 3015 mP
sP
9092 2821 9092 3015 mP
sP
9148 2885 9148 2959 mP
sP
9203 3015 9055 3015 mP
9203 2959 lP
9194 3015 lP
sP
9148 2922 9092 2922 mP
sP
9203 2821 9055 2821 mP
9203 2876 lP
9194 2821 lP
sP
9277 2821 9277 3015 mP
sP
9398 2839 9286 3015 mP
sP
9398 2821 9286 2996 mP
sP
9398 2821 9398 3015 mP
sP
9286 3015 9249 3015 mP
sP
9425 3015 9370 3015 mP
sP
9305 2821 9249 2821 mP
sP
9610 2959 9601 2987 mP
9610 3015 lP
9601 2987 lP
9583 3006 lP
9555 3015 lP
9536 3015 lP
9509 3006 lP
9490 2987 lP
9481 2969 lP
9472 2941 lP
9472 2895 lP
9481 2867 lP
9490 2848 lP
9509 2830 lP
9536 2821 lP
9555 2821 lP
9583 2830 lP
9601 2848 lP
sP
9518 3006 9536 3015 mP
9499 2987 lP
9490 2969 lP
9481 2941 lP
9481 2895 lP
9490 2867 lP
9499 2848 lP
9518 2830 lP
9536 2821 lP
sP
9601 2821 9601 2895 mP
sP
9610 2821 9610 2895 mP
sP
9638 2895 9573 2895 mP
sP
9740 2821 9740 3015 mP
sP
9749 2821 9749 3015 mP
sP
9675 2959 9685 3015 mP
9675 3015 lP
9814 3015 lP
9814 2959 lP
9805 3015 lP
sP
9777 2821 9712 2821 mP
sP
9879 2821 9879 3015 mP
sP
9888 2821 9888 3015 mP
sP
9999 2821 9999 3015 mP
sP
10009 2821 10009 3015 mP
sP
9916 3015 9851 3015 mP
sP
10036 3015 9971 3015 mP
sP
9999 2922 9888 2922 mP
sP
9916 2821 9851 2821 mP
sP
10036 2821 9971 2821 mP
sP
10268 2941 10249 2922 mP
10286 2950 lP
10295 2950 lP
10314 2941 lP
10323 2932 lP
10333 2904 lP
10333 2867 lP
10323 2821 lP
sP
10388 2922 10397 2950 mP
10379 2904 lP
10323 2821 lP
10305 2784 lP
10295 2756 lP
sP
4464 9216 4464 3744 mP
4464 3744 lP
4561 3744 lP
sP
4561 4656 4464 4656 mP
sP
4561 5568 4464 5568 mP
sP
4561 6480 4464 6480 mP
sP
4561 7392 4464 7392 mP
sP
4561 8304 4464 8304 mP
sP
4561 9216 4464 9216 mP
sP
3957 3494 3966 3476 mP
3929 3522 lP
4124 3522 lP
sP
4124 3513 3939 3513 mP
sP
4124 3559 4124 3476 mP
sP
4115 3642 4105 3651 mP
4124 3651 lP
4115 3661 lP
4105 3651 lP
sP
3939 3753 3929 3781 mP
3966 3735 lP
4013 3725 lP
4040 3725 lP
4087 3735 lP
4115 3753 lP
4124 3781 lP
4124 3800 lP
4115 3827 lP
4087 3846 lP
4040 3855 lP
4013 3855 lP
3966 3846 lP
3939 3827 lP
3929 3800 lP
3929 3781 lP
3939 3763 lP
3948 3753 lP
3966 3744 lP
4013 3735 lP
4040 3735 lP
4087 3744 lP
4105 3753 lP
4115 3763 lP
4124 3781 lP
sP
4115 3818 4124 3800 mP
4105 3827 lP
4087 3837 lP
4040 3846 lP
4013 3846 lP
3966 3837 lP
3948 3827 lP
3939 3818 lP
3929 3800 lP
sP
3939 3938 3929 3966 mP
3966 3920 lP
4013 3911 lP
4040 3911 lP
4087 3920 lP
4115 3938 lP
4124 3966 lP
4124 3985 lP
4115 4012 lP
4087 4031 lP
4040 4040 lP
4013 4040 lP
3966 4031 lP
3939 4012 lP
3929 3985 lP
3929 3966 lP
3939 3948 lP
3948 3938 lP
3966 3929 lP
4013 3920 lP
4040 3920 lP
4087 3929 lP
4105 3938 lP
4115 3948 lP
4124 3966 lP
sP
4115 4003 4124 3985 mP
4105 4012 lP
4087 4022 lP
4040 4031 lP
4013 4031 lP
3966 4022 lP
3948 4012 lP
3939 4003 lP
3929 3985 lP
sP
3957 4406 3966 4388 mP
3929 4434 lP
4124 4434 lP
sP
4124 4425 3939 4425 mP
sP
4124 4471 4124 4388 mP
sP
4115 4554 4105 4563 mP
4124 4563 lP
4115 4573 lP
4105 4563 lP
sP
3939 4665 3929 4693 mP
3966 4647 lP
4013 4637 lP
4040 4637 lP
4087 4647 lP
4115 4665 lP
4124 4693 lP
4124 4712 lP
4115 4739 lP
4087 4758 lP
4040 4767 lP
4013 4767 lP
3966 4758 lP
3939 4739 lP
3929 4712 lP
3929 4693 lP
3939 4675 lP
3948 4665 lP
3966 4656 lP
4013 4647 lP
4040 4647 lP
4087 4656 lP
4105 4665 lP
4115 4675 lP
4124 4693 lP
sP
4115 4730 4124 4712 mP
4105 4739 lP
4087 4749 lP
4040 4758 lP
4013 4758 lP
3966 4749 lP
3948 4739 lP
3939 4730 lP
3929 4712 lP
sP
3957 4869 3966 4850 mP
3929 4897 lP
4124 4897 lP
sP
4124 4887 3939 4887 mP
sP
4124 4934 4124 4850 mP
sP
3957 5318 3966 5300 mP
3929 5346 lP
4124 5346 lP
sP
4124 5337 3939 5337 mP
sP
4124 5383 4124 5300 mP
sP
4115 5466 4105 5475 mP
4124 5475 lP
4115 5485 lP
4105 5475 lP
sP
3939 5577 3929 5605 mP
3966 5559 lP
4013 5549 lP
4040 5549 lP
4087 5559 lP
4115 5577 lP
4124 5605 lP
4124 5624 lP
4115 5651 lP
4087 5670 lP
4040 5679 lP
4013 5679 lP
3966 5670 lP
3939 5651 lP
3929 5624 lP
3929 5605 lP
3939 5587 lP
3948 5577 lP
3966 5568 lP
4013 5559 lP
4040 5559 lP
4087 5568 lP
4105 5577 lP
4115 5587 lP
4124 5605 lP
sP
4115 5642 4124 5624 mP
4105 5651 lP
4087 5661 lP
4040 5670 lP
4013 5670 lP
3966 5661 lP
3948 5651 lP
3939 5642 lP
3929 5624 lP
sP
3976 5753 3966 5744 mP
3985 5744 lP
3976 5735 lP
3966 5735 lP
3948 5744 lP
3939 5753 lP
3929 5781 lP
3929 5818 lP
3939 5846 lP
3948 5855 lP
3966 5864 lP
3985 5864 lP
4003 5855 lP
4022 5827 lP
4040 5781 lP
4050 5762 lP
4068 5744 lP
4096 5735 lP
4124 5735 lP
sP
3939 5836 3929 5818 mP
3948 5846 lP
3966 5855 lP
3985 5855 lP
4003 5846 lP
4022 5818 lP
4040 5781 lP
sP
4096 5744 4105 5735 mP
4096 5762 lP
4115 5809 lP
4115 5836 lP
4105 5855 lP
4096 5864 lP
sP
4124 5809 4096 5762 mP
4124 5846 lP
4115 5855 lP
4096 5864 lP
4078 5864 lP
sP
3957 6230 3966 6212 mP
3929 6258 lP
4124 6258 lP
sP
4124 6249 3939 6249 mP
sP
4124 6295 4124 6212 mP
sP
4115 6378 4105 6387 mP
4124 6387 lP
4115 6397 lP
4105 6387 lP
sP
3939 6489 3929 6517 mP
3966 6471 lP
4013 6461 lP
4040 6461 lP
4087 6471 lP
4115 6489 lP
4124 6517 lP
4124 6536 lP
4115 6563 lP
4087 6582 lP
4040 6591 lP
4013 6591 lP
3966 6582 lP
3939 6563 lP
3929 6536 lP
3929 6517 lP
3939 6499 lP
3948 6489 lP
3966 6480 lP
4013 6471 lP
4040 6471 lP
4087 6480 lP
4105 6489 lP
4115 6499 lP
4124 6517 lP
sP
4115 6554 4124 6536 mP
4105 6563 lP
4087 6573 lP
4040 6582 lP
4013 6582 lP
3966 6573 lP
3948 6563 lP
3939 6554 lP
3929 6536 lP
sP
3976 6665 3966 6656 mP
3985 6656 lP
3976 6647 lP
3966 6647 lP
3948 6656 lP
3939 6665 lP
3929 6693 lP
3929 6730 lP
3939 6758 lP
3957 6767 lP
3985 6767 lP
4003 6758 lP
4013 6730 lP
4013 6702 lP
sP
3939 6748 3929 6730 mP
3957 6758 lP
3985 6758 lP
4003 6748 lP
4013 6730 lP
4022 6748 lP
4040 6767 lP
4059 6776 lP
4087 6776 lP
4105 6767 lP
4115 6758 lP
4124 6730 lP
4124 6693 lP
4115 6665 lP
4105 6656 lP
4087 6647 lP
4078 6647 lP
4068 6656 lP
4078 6665 lP
4087 6656 lP
sP
4059 6767 4031 6758 mP
4087 6767 lP
4105 6758 lP
4115 6748 lP
4124 6730 lP
sP
3957 7142 3966 7124 mP
3929 7170 lP
4124 7170 lP
sP
4124 7161 3939 7161 mP
sP
4124 7207 4124 7124 mP
sP
4115 7290 4105 7299 mP
4124 7299 lP
4115 7309 lP
4105 7299 lP
sP
3939 7401 3929 7429 mP
3966 7383 lP
4013 7373 lP
4040 7373 lP
4087 7383 lP
4115 7401 lP
4124 7429 lP
4124 7448 lP
4115 7475 lP
4087 7494 lP
4040 7503 lP
4013 7503 lP
3966 7494 lP
3939 7475 lP
3929 7448 lP
3929 7429 lP
3939 7411 lP
3948 7401 lP
3966 7392 lP
4013 7383 lP
4040 7383 lP
4087 7392 lP
4105 7401 lP
4115 7411 lP
4124 7429 lP
sP
4115 7466 4124 7448 mP
4105 7475 lP
4087 7485 lP
4040 7494 lP
4013 7494 lP
3966 7485 lP
3948 7475 lP
3939 7466 lP
3929 7448 lP
sP
4124 7642 3948 7642 mP
sP
4124 7651 3929 7651 mP
sP
4068 7549 3929 7651 mP
4068 7697 lP
sP
4124 7679 4124 7614 mP
sP
3957 8054 3966 8036 mP
3929 8082 lP
4124 8082 lP
sP
4124 8073 3939 8073 mP
sP
4124 8119 4124 8036 mP
sP
4115 8202 4105 8211 mP
4124 8211 lP
4115 8221 lP
4105 8211 lP
sP
3939 8313 3929 8341 mP
3966 8295 lP
4013 8285 lP
4040 8285 lP
4087 8295 lP
4115 8313 lP
4124 8341 lP
4124 8360 lP
4115 8387 lP
4087 8406 lP
4040 8415 lP
4013 8415 lP
3966 8406 lP
3939 8387 lP
3929 8360 lP
3929 8341 lP
3939 8323 lP
3948 8313 lP
3966 8304 lP
4013 8295 lP
4040 8295 lP
4087 8304 lP
4105 8313 lP
4115 8323 lP
4124 8341 lP
sP
4115 8378 4124 8360 mP
4105 8387 lP
4087 8397 lP
4040 8406 lP
4013 8406 lP
3966 8397 lP
3948 8387 lP
3939 8378 lP
3929 8360 lP
sP
4022 8471 3929 8489 mP
4003 8489 lP
3994 8517 lP
3994 8545 lP
4003 8572 lP
4022 8591 lP
4050 8600 lP
4068 8600 lP
4096 8591 lP
4115 8572 lP
4124 8545 lP
4124 8517 lP
4115 8489 lP
4105 8480 lP
4087 8471 lP
4078 8471 lP
4068 8480 lP
4078 8489 lP
4087 8480 lP
sP
4003 8563 3994 8545 mP
4022 8582 lP
4050 8591 lP
4068 8591 lP
4096 8582 lP
4115 8563 lP
4124 8545 lP
sP
3929 8582 3929 8489 mP
sP
3939 8535 3939 8489 mP
3929 8582 lP
sP
3957 8966 3966 8948 mP
3929 8994 lP
4124 8994 lP
sP
4124 8985 3939 8985 mP
sP
4124 9031 4124 8948 mP
sP
4115 9114 4105 9123 mP
4124 9123 lP
4115 9133 lP
4105 9123 lP
sP
3939 9225 3929 9253 mP
3966 9207 lP
4013 9197 lP
4040 9197 lP
4087 9207 lP
4115 9225 lP
4124 9253 lP
4124 9272 lP
4115 9299 lP
4087 9318 lP
4040 9327 lP
4013 9327 lP
3966 9318 lP
3939 9299 lP
3929 9272 lP
3929 9253 lP
3939 9235 lP
3948 9225 lP
3966 9216 lP
4013 9207 lP
4040 9207 lP
4087 9216 lP
4105 9225 lP
4115 9235 lP
4124 9253 lP
sP
4115 9290 4124 9272 mP
4105 9299 lP
4087 9309 lP
4040 9318 lP
4013 9318 lP
3966 9309 lP
3948 9299 lP
3939 9290 lP
3929 9272 lP
sP
3966 9484 3957 9494 mP
3976 9494 lP
3966 9503 lP
3957 9503 lP
3939 9494 lP
3929 9475 lP
3929 9447 lP
3939 9420 lP
3957 9401 lP
3976 9392 lP
4013 9383 lP
4068 9383 lP
4096 9392 lP
4115 9410 lP
4124 9438 lP
4124 9457 lP
4115 9484 lP
4096 9503 lP
4068 9512 lP
4059 9512 lP
4031 9503 lP
4013 9484 lP
4003 9457 lP
4003 9447 lP
4013 9420 lP
4031 9401 lP
4059 9392 lP
sP
3939 9429 3929 9447 mP
3957 9410 lP
3976 9401 lP
4013 9392 lP
4068 9392 lP
4096 9401 lP
4115 9420 lP
4124 9438 lP
sP
4115 9475 4124 9457 mP
4096 9494 lP
4068 9503 lP
4059 9503 lP
4031 9494 lP
4013 9475 lP
4003 9457 lP
sP
3735 6119 3541 6193 mP
sP
3735 6267 3541 6193 mP
sP
3735 6267 3735 6119 mP
sP
3735 6323 3541 6323 mP
sP
3735 6332 3541 6332 mP
sP
3670 6387 3596 6387 mP
sP
3541 6443 3541 6295 mP
3596 6443 lP
3541 6434 lP
sP
3633 6387 3633 6332 mP
sP
3735 6443 3735 6295 mP
3679 6443 lP
3735 6434 lP
sP
3800 6489 3504 6656 mP
sP
3615 6702 3633 6684 mP
3605 6721 lP
3605 6730 lP
3615 6748 lP
3624 6758 lP
3652 6767 lP
3689 6767 lP
3735 6758 lP
sP
3633 6823 3605 6832 mP
3652 6813 lP
3735 6758 lP
3772 6739 lP
3800 6730 lP
sP
11952 9216 4464 9216 mP
4464 9216 lP
4464 9119 lP
sP
5825 9119 5825 9216 mP
sP
7187 9119 7187 9216 mP
sP
8548 9119 8548 9216 mP
sP
9910 9119 9910 9216 mP
sP
11271 9119 11271 9216 mP
sP
11952 9216 11952 3744 mP
11952 3744 lP
11855 3744 lP
sP
11855 4656 11952 4656 mP
sP
11855 5568 11952 5568 mP
sP
11855 6480 11952 6480 mP
sP
11855 7392 11952 7392 mP
sP
11855 8304 11952 8304 mP
sP
11855 9216 11952 9216 mP
sP
4658 3839 4668 3872 mP
4685 3860 lP
4652 3860 lP
4679 3839 lP
4668 3872 lP
4668 3868 lP
4660 3843 lP
4683 3860 lP
sP
4676 3843 4668 3868 mP
4654 3860 lP
sP
4662 3845 4668 3864 mP
4679 3858 lP
4658 3858 lP
4674 3845 lP
4668 3864 lP
4668 3860 lP
4664 3849 lP
4674 3855 lP
4662 3855 lP
4672 3849 lP
4668 3860 lP
4668 3855 lP
4666 3853 lP
4670 3853 lP
4668 3855 lP
sP
4647 3817 4690 3817 mP
4668 3817 lP
4668 3890 lP
4647 3890 lP
4690 3890 lP
sP
4794 3939 4804 3972 mP
4821 3960 lP
4788 3960 lP
4815 3939 lP
4804 3972 lP
4804 3968 lP
4796 3943 lP
4819 3960 lP
sP
4813 3943 4804 3968 mP
4790 3960 lP
sP
4798 3946 4804 3964 mP
4815 3958 lP
4794 3958 lP
4811 3946 lP
4804 3964 lP
4804 3960 lP
4800 3950 lP
4811 3956 lP
4798 3956 lP
4808 3950 lP
4804 3960 lP
4804 3956 lP
4802 3954 lP
4806 3954 lP
4804 3956 lP
sP
4783 3890 4826 3890 mP
4804 3890 lP
4804 4018 lP
4783 4018 lP
4826 4018 lP
sP
5134 4213 5145 4246 mP
5161 4234 lP
5128 4234 lP
5155 4213 lP
5145 4246 lP
5145 4242 lP
5136 4217 lP
5159 4234 lP
sP
5153 4217 5145 4242 mP
5130 4234 lP
sP
5139 4219 5145 4238 mP
5155 4231 lP
5134 4231 lP
5151 4219 lP
5145 4238 lP
5145 4234 lP
5141 4223 lP
5151 4229 lP
5139 4229 lP
5149 4223 lP
5145 4234 lP
5145 4229 lP
5143 4227 lP
5147 4227 lP
5145 4229 lP
sP
5123 4182 5166 4182 mP
5145 4182 lP
5145 4273 lP
5123 4273 lP
5166 4273 lP
sP
7857 5973 7868 6006 mP
7884 5994 lP
7851 5994 lP
7878 5973 lP
7868 6006 lP
7868 6002 lP
7859 5977 lP
7882 5994 lP
sP
7876 5977 7868 6002 mP
7853 5994 lP
sP
7861 5979 7868 5998 mP
7878 5992 lP
7857 5992 lP
7874 5979 lP
7868 5998 lP
7868 5994 lP
7864 5983 lP
7874 5990 lP
7861 5990 lP
7872 5983 lP
7868 5994 lP
7868 5990 lP
7866 5988 lP
7870 5988 lP
7868 5990 lP
sP
7846 5933 7889 5933 mP
7868 5933 lP
7868 6042 lP
7846 6042 lP
7889 6042 lP
sP
11261 8271 11271 8304 mP
11288 8292 lP
11255 8292 lP
11282 8271 lP
11271 8304 lP
11271 8300 lP
11263 8275 lP
11286 8292 lP
sP
11280 8275 11271 8300 mP
11257 8292 lP
sP
11265 8278 11271 8296 mP
11282 8290 lP
11261 8290 lP
11277 8278 lP
11271 8296 lP
11271 8292 lP
11267 8282 lP
11277 8288 lP
11265 8288 lP
11275 8282 lP
11271 8292 lP
11271 8288 lP
11269 8286 lP
11273 8286 lP
11271 8288 lP
sP
11250 8222 11293 8222 mP
11271 8222 lP
11271 8350 lP
11250 8350 lP
11293 8350 lP
sP
4502 3769 4464 3744 mP
4539 3794 lP
4577 3820 lP
4615 3845 lP
4652 3870 lP
4690 3895 lP
4727 3920 lP
4765 3946 lP
4803 3971 lP
4840 3996 lP
4878 4021 lP
4916 4046 lP
4953 4072 lP
4991 4097 lP
5028 4122 lP
5066 4147 lP
5104 4173 lP
5141 4198 lP
5179 4223 lP
5217 4248 lP
5254 4273 lP
5292 4299 lP
5329 4324 lP
5367 4349 lP
5405 4374 lP
5442 4399 lP
5480 4425 lP
5518 4450 lP
5555 4475 lP
5593 4500 lP
5630 4525 lP
5668 4551 lP
5706 4576 lP
5743 4601 lP
5781 4626 lP
5819 4651 lP
5856 4677 lP
5894 4702 lP
5931 4727 lP
5969 4752 lP
6007 4777 lP
6044 4803 lP
6082 4828 lP
6120 4853 lP
6157 4878 lP
6195 4903 lP
6233 4929 lP
6270 4954 lP
6308 4979 lP
6345 5004 lP
6383 5030 lP
6421 5055 lP
6458 5080 lP
6496 5105 lP
6534 5130 lP
6571 5156 lP
6609 5181 lP
6646 5206 lP
6684 5231 lP
6722 5256 lP
6759 5282 lP
6797 5307 lP
6835 5332 lP
6872 5357 lP
6910 5382 lP
6947 5408 lP
6985 5433 lP
7023 5458 lP
7060 5483 lP
7098 5508 lP
7136 5534 lP
7173 5559 lP
7211 5584 lP
7248 5609 lP
7286 5634 lP
7324 5660 lP
7361 5685 lP
7399 5710 lP
7437 5735 lP
7474 5760 lP
7512 5786 lP
7550 5811 lP
7587 5836 lP
7625 5861 lP
7662 5887 lP
7700 5912 lP
7738 5937 lP
7775 5962 lP
7813 5987 lP
7851 6013 lP
7888 6038 lP
7926 6063 lP
7963 6088 lP
8001 6113 lP
8039 6139 lP
8076 6164 lP
8114 6189 lP
8152 6214 lP
8189 6239 lP
8227 6265 lP
8264 6290 lP
8302 6315 lP
8340 6340 lP
8377 6365 lP
8415 6391 lP
8453 6416 lP
8490 6441 lP
8528 6466 lP
8565 6491 lP
8603 6517 lP
8641 6542 lP
8678 6567 lP
8716 6592 lP
8754 6617 lP
8791 6643 lP
8829 6668 lP
8866 6693 lP
8904 6718 lP
8942 6744 lP
8979 6769 lP
9017 6794 lP
9055 6819 lP
9092 6844 lP
9130 6870 lP
9168 6895 lP
9205 6920 lP
9243 6945 lP
9280 6970 lP
9318 6996 lP
9356 7021 lP
9393 7046 lP
9431 7071 lP
9469 7096 lP
9506 7122 lP
9544 7147 lP
9581 7172 lP
9619 7197 lP
9657 7222 lP
9694 7248 lP
9732 7273 lP
9770 7298 lP
9807 7323 lP
9845 7348 lP
9882 7374 lP
9920 7399 lP
9958 7424 lP
9995 7449 lP
10033 7474 lP
10071 7500 lP
10108 7525 lP
10146 7550 lP
10183 7575 lP
10221 7601 lP
10259 7626 lP
10296 7651 lP
10334 7676 lP
10372 7701 lP
10409 7727 lP
10447 7752 lP
10485 7777 lP
10522 7802 lP
10560 7827 lP
10597 7853 lP
10635 7878 lP
10673 7903 lP
10710 7928 lP
10748 7953 lP
10786 7979 lP
10823 8004 lP
10861 8029 lP
10898 8054 lP
10936 8079 lP
10974 8105 lP
11011 8130 lP
11049 8155 lP
11087 8180 lP
11124 8205 lP
11162 8231 lP
11199 8256 lP
11237 8281 lP
11275 8306 lP
11312 8331 lP
11350 8357 lP
11388 8382 lP
11425 8407 lP
11463 8432 lP
11500 8458 lP
11538 8483 lP
11576 8508 lP
11613 8533 lP
11651 8558 lP
11689 8584 lP
11726 8609 lP
11764 8634 lP
11801 8659 lP
11839 8684 lP
11877 8710 lP
11914 8735 lP
11952 8760 lP
sP
7797 5054 7831 5163 mP
7886 5122 lP
7776 5122 lP
7865 5054 lP
7831 5163 lP
7831 5150 lP
7803 5067 lP
7879 5122 lP
sP
7858 5067 7831 5150 mP
7783 5122 lP
sP
7810 5074 7831 5136 mP
7865 5115 lP
7797 5115 lP
7851 5074 lP
7831 5136 lP
7831 5122 lP
7817 5088 lP
7851 5109 lP
7810 5109 lP
7845 5088 lP
7831 5122 lP
7831 5109 lP
7824 5102 lP
7838 5102 lP
7831 5109 lP
sP
8983 5040 8983 5184 mP
sP
8990 5040 8990 5184 mP
sP
9045 5184 8962 5184 mP
9065 5177 lP
9072 5170 lP
9079 5157 lP
9079 5143 lP
9072 5129 lP
9065 5122 lP
9045 5115 lP
sP
9058 5177 9045 5184 mP
9065 5170 lP
9072 5157 lP
9072 5143 lP
9065 5129 lP
9058 5122 lP
9045 5115 lP
sP
9045 5115 8990 5115 mP
9065 5109 lP
9072 5102 lP
9079 5088 lP
9079 5067 lP
9072 5054 lP
9065 5047 lP
9045 5040 lP
8962 5040 lP
sP
9058 5109 9045 5115 mP
9065 5102 lP
9072 5088 lP
9072 5067 lP
9065 5054 lP
9058 5047 lP
9045 5040 lP
sP
9134 5040 9134 5184 mP
sP
9141 5040 9141 5184 mP
sP
9161 5184 9113 5184 mP
sP
9161 5040 9113 5040 mP
sP
9209 5040 9209 5184 mP
sP
9216 5040 9216 5184 mP
sP
9237 5184 9189 5184 mP
sP
9291 5040 9189 5040 mP
9291 5081 lP
9285 5040 lP
sP
9333 5040 9333 5184 mP
sP
9339 5040 9339 5184 mP
sP
9360 5184 9312 5184 mP
sP
9360 5040 9312 5040 mP
sP
9408 5040 9408 5184 mP
sP
9497 5054 9415 5184 mP
sP
9497 5040 9415 5170 mP
sP
9497 5040 9497 5184 mP
sP
9415 5184 9387 5184 mP
sP
9518 5184 9477 5184 mP
sP
9429 5040 9387 5040 mP
sP
9566 5040 9566 5184 mP
sP
9573 5040 9573 5184 mP
sP
9614 5088 9614 5143 mP
sP
9655 5184 9545 5184 mP
9655 5143 lP
9648 5184 lP
sP
9614 5115 9573 5115 mP
sP
9655 5040 9545 5040 mP
9655 5081 lP
9648 5040 lP
sP
9696 5040 9744 5184 mP
sP
9792 5040 9744 5184 mP
sP
9785 5040 9744 5163 mP
sP
9771 5081 9710 5081 mP
sP
9723 5040 9682 5040 mP
sP
9806 5040 9765 5040 mP
sP
9847 5040 9847 5184 mP
sP
9854 5040 9854 5184 mP
sP
9909 5184 9826 5184 mP
9929 5177 lP
9936 5170 lP
9943 5157 lP
9943 5143 lP
9936 5129 lP
9929 5122 lP
9909 5115 lP
9854 5115 lP
sP
9922 5177 9909 5184 mP
9929 5170 lP
9936 5157 lP
9936 5143 lP
9929 5129 lP
9922 5122 lP
9909 5115 lP
sP
9874 5040 9826 5040 mP
sP
9902 5109 9888 5115 mP
9909 5102 lP
9929 5054 lP
9936 5047 lP
9943 5047 lP
9950 5054 lP
sP
9909 5095 9902 5109 mP
9922 5047 lP
9929 5040 lP
9943 5040 lP
9950 5054 lP
9950 5061 lP
sP
10135 5040 10135 5184 mP
sP
10142 5040 10142 5184 mP
sP
10183 5184 10114 5184 mP
10203 5177 lP
10217 5163 lP
10224 5150 lP
10231 5129 lP
10231 5095 lP
10224 5074 lP
10217 5061 lP
10203 5047 lP
10183 5040 lP
10114 5040 lP
sP
10197 5177 10183 5184 mP
10210 5163 lP
10217 5150 lP
10224 5129 lP
10224 5095 lP
10217 5074 lP
10210 5061 lP
10197 5047 lP
10183 5040 lP
sP
10272 5040 10320 5184 mP
sP
10368 5040 10320 5184 mP
sP
10361 5040 10320 5163 mP
sP
10347 5081 10286 5081 mP
sP
10299 5040 10258 5040 mP
sP
10382 5040 10341 5040 mP
sP
10450 5040 10450 5184 mP
sP
10457 5040 10457 5184 mP
sP
10402 5143 10409 5184 mP
10402 5184 lP
10505 5184 lP
10505 5143 lP
10498 5184 lP
sP
10478 5040 10430 5040 mP
sP
10539 5040 10587 5184 mP
sP
10635 5040 10587 5184 mP
sP
10629 5040 10587 5163 mP
sP
10615 5081 10553 5081 mP
sP
10567 5040 10526 5040 mP
sP
10649 5040 10608 5040 mP
sP
8856 4872 7776 4872 mP
sP
9021 4800 9021 4944 mP
sP
9027 4800 9027 4944 mP
sP
9069 4848 9069 4902 mP
sP
9110 4944 9000 4944 mP
9110 4902 lP
9103 4944 lP
sP
9069 4875 9027 4875 mP
sP
9110 4800 9000 4800 mP
9110 4841 lP
9103 4800 lP
sP
9240 4800 9151 4944 mP
sP
9247 4800 9158 4944 mP
sP
9151 4800 9247 4944 mP
sP
9178 4944 9137 4944 mP
sP
9261 4944 9219 4944 mP
sP
9178 4800 9137 4800 mP
sP
9261 4800 9219 4800 mP
sP
9288 4800 9336 4944 mP
sP
9384 4800 9336 4944 mP
sP
9377 4800 9336 4923 mP
sP
9363 4841 9302 4841 mP
sP
9315 4800 9274 4800 mP
sP
9398 4800 9357 4800 mP
sP
9528 4902 9521 4923 mP
9528 4944 lP
9521 4923 lP
9507 4937 lP
9487 4944 lP
9473 4944 lP
9453 4937 lP
9439 4923 lP
9432 4909 lP
9425 4889 lP
9425 4854 lP
9432 4834 lP
9439 4820 lP
9453 4806 lP
9473 4800 lP
9487 4800 lP
9507 4806 lP
9521 4820 lP
9528 4834 lP
sP
9459 4937 9473 4944 mP
9446 4923 lP
9439 4909 lP
9432 4889 lP
9432 4854 lP
9439 4834 lP
9446 4820 lP
9459 4806 lP
9473 4800 lP
sP
9610 4800 9610 4944 mP
sP
9617 4800 9617 4944 mP
sP
9562 4902 9569 4944 mP
9562 4944 lP
9665 4944 lP
9665 4902 lP
9658 4944 lP
sP
9638 4800 9590 4800 mP
sP
9850 4800 9850 4944 mP
sP
9857 4800 9857 4944 mP
sP
9912 4944 9830 4944 mP
9933 4937 lP
9939 4930 lP
9946 4916 lP
9946 4902 lP
9939 4889 lP
9933 4882 lP
9912 4875 lP
9857 4875 lP
sP
9926 4937 9912 4944 mP
9933 4930 lP
9939 4916 lP
9939 4902 lP
9933 4889 lP
9926 4882 lP
9912 4875 lP
sP
9878 4800 9830 4800 mP
sP
9905 4868 9891 4875 mP
9912 4861 lP
9933 4813 lP
9939 4806 lP
9946 4806 lP
9953 4813 lP
sP
9912 4854 9905 4868 mP
9926 4806 lP
9933 4800 lP
9946 4800 lP
9953 4813 lP
9953 4820 lP
sP
10001 4800 10001 4944 mP
sP
10008 4800 10008 4944 mP
sP
10049 4848 10049 4902 mP
sP
10090 4944 9981 4944 mP
10090 4902 lP
10083 4944 lP
sP
10049 4875 10008 4875 mP
sP
10090 4800 9981 4800 mP
10090 4841 lP
10083 4800 lP
sP
10227 4944 10221 4923 mP
10227 4902 lP
10221 4923 lP
10207 4937 lP
10186 4944 lP
10166 4944 lP
10145 4937 lP
10131 4923 lP
10131 4909 lP
10138 4896 lP
10145 4889 lP
10159 4882 lP
10200 4868 lP
10214 4861 lP
10227 4848 lP
sP
10145 4896 10131 4909 mP
10159 4889 lP
10200 4875 lP
10214 4868 lP
10221 4861 lP
10227 4848 lP
10227 4820 lP
10214 4806 lP
10193 4800 lP
10173 4800 lP
10152 4806 lP
10138 4820 lP
10131 4841 lP
10131 4800 lP
10138 4820 lP
sP
10282 4841 10282 4944 mP
10289 4820 lP
10303 4806 lP
10323 4800 lP
10337 4800 lP
10358 4806 lP
10371 4820 lP
10378 4841 lP
10378 4944 lP
sP
10289 4841 10289 4944 mP
10296 4820 lP
10310 4806 lP
10323 4800 lP
sP
10310 4944 10262 4944 mP
sP
10399 4944 10358 4944 mP
sP
10447 4800 10447 4944 mP
sP
10454 4800 10454 4944 mP
sP
10474 4944 10426 4944 mP
sP
10529 4800 10426 4800 mP
10529 4841 lP
10522 4800 lP
sP
10598 4800 10598 4944 mP
sP
10605 4800 10605 4944 mP
sP
10550 4902 10557 4944 mP
10550 4944 lP
10653 4944 lP
10653 4902 lP
10646 4944 lP
sP
10625 4800 10577 4800 mP
sP
10848 5328 7632 5328 mP
10848 4656 lP
7632 4656 lP
7632 5328 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 173 135 600 478
%%Pages: 1

%@@@@@@@@@@@@@@@@@@@@@@@@@  END OF POSTSCRIPT FILE 1 @@@@@@@@@@@@@@@@@@@@@@@%
%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@%
%
%___________________________________________________________________________%
%       PARTS 3) POSTCRIPT FILE #2: Fig 2                                   %
%___________________________________________________________________________%
%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: PLOT Copyright 1991 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
/PlotDict 10 dict def
PlotDict begin
/mP {moveto lineto} bind def
/lP {lineto} bind def
/sP {stroke} bind def
/D {
   gsave
      [] 0 setdash
      newpath
      currentlinewidth
      0 360 arc
      fill
   grestore
   } bind def
end
%%EndProlog
%%BeginSetup
PlotDict begin
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page:1 1
5 setlinewidth
11952 3744 4464 3744 mP
4464 3744 lP
4464 3841 lP
sP
5213 3841 5213 3744 mP
sP
5962 3841 5962 3744 mP
sP
6710 3841 6710 3744 mP
sP
7459 3841 7459 3744 mP
sP
8208 3841 8208 3744 mP
sP
8957 3841 8957 3744 mP
sP
9706 3841 9706 3744 mP
sP
10454 3841 10454 3744 mP
sP
11203 3841 11203 3744 mP
sP
11952 3841 11952 3744 mP
sP
4427 3395 4455 3404 mP
4408 3367 lP
4399 3320 lP
4399 3293 lP
4408 3246 lP
4427 3219 lP
4455 3209 lP
4473 3209 lP
4501 3219 lP
4520 3246 lP
4529 3293 lP
4529 3320 lP
4520 3367 lP
4501 3395 lP
4473 3404 lP
4455 3404 lP
4436 3395 lP
4427 3385 lP
4418 3367 lP
4408 3320 lP
4408 3293 lP
4418 3246 lP
4427 3228 lP
4436 3219 lP
4455 3209 lP
sP
4492 3219 4473 3209 mP
4501 3228 lP
4510 3246 lP
4520 3293 lP
4520 3320 lP
4510 3367 lP
4501 3385 lP
4492 3395 lP
4473 3404 lP
sP
5194 3376 5176 3367 mP
5222 3404 lP
5222 3209 lP
sP
5213 3209 5213 3395 mP
sP
5259 3209 5176 3209 mP
sP
5915 3358 5906 3367 mP
5906 3348 lP
5897 3358 lP
5897 3367 lP
5906 3385 lP
5915 3395 lP
5943 3404 lP
5980 3404 lP
6008 3395 lP
6017 3385 lP
6026 3367 lP
6026 3348 lP
6017 3330 lP
5989 3311 lP
5943 3293 lP
5925 3283 lP
5906 3265 lP
5897 3237 lP
5897 3209 lP
sP
5999 3395 5980 3404 mP
6008 3385 lP
6017 3367 lP
6017 3348 lP
6008 3330 lP
5980 3311 lP
5943 3293 lP
sP
5906 3237 5897 3228 mP
5925 3237 lP
5971 3219 lP
5999 3219 lP
6017 3228 lP
6026 3237 lP
sP
5971 3209 5925 3237 mP
6008 3209 lP
6017 3219 lP
6026 3237 lP
6026 3256 lP
sP
6664 3358 6655 3367 mP
6655 3348 lP
6646 3358 lP
6646 3367 lP
6655 3385 lP
6664 3395 lP
6692 3404 lP
6729 3404 lP
6757 3395 lP
6766 3376 lP
6766 3348 lP
6757 3330 lP
6729 3320 lP
6701 3320 lP
sP
6747 3395 6729 3404 mP
6757 3376 lP
6757 3348 lP
6747 3330 lP
6729 3320 lP
6747 3311 lP
6766 3293 lP
6775 3274 lP
6775 3246 lP
6766 3228 lP
6757 3219 lP
6729 3209 lP
6692 3209 lP
6664 3219 lP
6655 3228 lP
6646 3246 lP
6646 3256 lP
6655 3265 lP
6664 3256 lP
6655 3246 lP
sP
6766 3274 6757 3302 mP
6766 3246 lP
6757 3228 lP
6747 3219 lP
6729 3209 lP
sP
7478 3209 7478 3385 mP
sP
7487 3209 7487 3404 mP
sP
7385 3265 7487 3404 mP
7533 3265 lP
sP
7515 3209 7450 3209 mP
sP
8143 3311 8162 3404 mP
8162 3330 lP
8189 3339 lP
8217 3339 lP
8245 3330 lP
8264 3311 lP
8273 3283 lP
8273 3265 lP
8264 3237 lP
8245 3219 lP
8217 3209 lP
8189 3209 lP
8162 3219 lP
8152 3228 lP
8143 3246 lP
8143 3256 lP
8152 3265 lP
8162 3256 lP
8152 3246 lP
sP
8236 3330 8217 3339 mP
8254 3311 lP
8264 3283 lP
8264 3265 lP
8254 3237 lP
8236 3219 lP
8217 3209 lP
sP
8254 3404 8162 3404 mP
sP
8208 3395 8162 3395 mP
8254 3404 lP
sP
8994 3367 9003 3376 mP
9003 3358 lP
9012 3367 lP
9012 3376 lP
9003 3395 lP
8985 3404 lP
8957 3404 lP
8929 3395 lP
8911 3376 lP
8901 3358 lP
8892 3320 lP
8892 3265 lP
8901 3237 lP
8920 3219 lP
8948 3209 lP
8966 3209 lP
8994 3219 lP
9012 3237 lP
9022 3265 lP
9022 3274 lP
9012 3302 lP
8994 3320 lP
8966 3330 lP
8957 3330 lP
8929 3320 lP
8911 3302 lP
8901 3274 lP
sP
8938 3395 8957 3404 mP
8920 3376 lP
8911 3358 lP
8901 3320 lP
8901 3265 lP
8911 3237 lP
8929 3219 lP
8948 3209 lP
sP
8985 3219 8966 3209 mP
9003 3237 lP
9012 3265 lP
9012 3274 lP
9003 3302 lP
8985 3320 lP
8966 3330 lP
sP
9641 3348 9641 3404 mP
sP
9650 3385 9641 3367 mP
9669 3404 lP
9687 3404 lP
9733 3376 lP
9752 3376 lP
9761 3385 lP
9770 3404 lP
sP
9669 3395 9650 3385 mP
9687 3395 lP
9733 3376 lP
sP
9770 3376 9770 3404 mP
9761 3348 lP
9724 3302 lP
9715 3283 lP
9706 3256 lP
9706 3209 lP
sP
9715 3302 9761 3348 mP
9706 3283 lP
9696 3256 lP
9696 3209 lP
sP
10408 3395 10436 3404 mP
10399 3376 lP
10399 3348 lP
10408 3330 lP
10436 3320 lP
10473 3320 lP
10501 3330 lP
10510 3348 lP
10510 3376 lP
10501 3395 lP
10473 3404 lP
10436 3404 lP
10417 3395 lP
10408 3376 lP
10408 3348 lP
10417 3330 lP
10436 3320 lP
sP
10491 3330 10473 3320 mP
10501 3348 lP
10501 3376 lP
10491 3395 lP
10473 3404 lP
sP
10408 3311 10436 3320 mP
10399 3302 lP
10390 3283 lP
10390 3246 lP
10399 3228 lP
10408 3219 lP
10436 3209 lP
10473 3209 lP
10501 3219 lP
10510 3228 lP
10519 3246 lP
10519 3283 lP
10510 3302 lP
10501 3311 lP
10473 3320 lP
sP
10417 3311 10436 3320 mP
10408 3302 lP
10399 3283 lP
10399 3246 lP
10408 3228 lP
10417 3219 lP
10436 3209 lP
sP
10491 3219 10473 3209 mP
10501 3228 lP
10510 3246 lP
10510 3283 lP
10501 3302 lP
10491 3311 lP
10473 3320 lP
sP
11249 3311 11259 3339 mP
11231 3293 lP
11203 3283 lP
11194 3283 lP
11166 3293 lP
11148 3311 lP
11138 3339 lP
11138 3348 lP
11148 3376 lP
11166 3395 lP
11194 3404 lP
11212 3404 lP
11240 3395 lP
11259 3376 lP
11268 3348 lP
11268 3293 lP
11259 3256 lP
11249 3237 lP
11231 3219 lP
11203 3209 lP
11175 3209 lP
11157 3219 lP
11148 3237 lP
11148 3246 lP
11157 3256 lP
11166 3246 lP
11157 3237 lP
sP
11175 3293 11194 3283 mP
11157 3311 lP
11148 3339 lP
11148 3348 lP
11157 3376 lP
11175 3395 lP
11194 3404 lP
sP
11231 3395 11212 3404 mP
11249 3376 lP
11259 3348 lP
11259 3293 lP
11249 3256 lP
11240 3237 lP
11222 3219 lP
11203 3209 lP
sP
11841 3376 11822 3367 mP
11869 3404 lP
11869 3209 lP
sP
11859 3209 11859 3395 mP
sP
11906 3209 11822 3209 mP
sP
12008 3395 12035 3404 mP
11989 3367 lP
11980 3320 lP
11980 3293 lP
11989 3246 lP
12008 3219 lP
12035 3209 lP
12054 3209 lP
12082 3219 lP
12100 3246 lP
12109 3293 lP
12109 3320 lP
12100 3367 lP
12082 3395 lP
12054 3404 lP
12035 3404 lP
12017 3395 lP
12008 3385 lP
11998 3367 lP
11989 3320 lP
11989 3293 lP
11998 3246 lP
12008 3228 lP
12017 3219 lP
12035 3209 lP
sP
12072 3219 12054 3209 mP
12082 3228 lP
12091 3246 lP
12100 3293 lP
12100 3320 lP
12091 3367 lP
12082 3385 lP
12072 3395 lP
12054 3404 lP
sP
7477 2821 7477 3015 mP
sP
7486 2821 7486 3015 mP
sP
7514 3015 7449 3015 mP
sP
7514 2821 7449 2821 mP
sP
7616 2821 7616 3015 mP
sP
7625 2821 7625 3015 mP
sP
7551 2959 7560 3015 mP
7551 3015 lP
7690 3015 lP
7690 2959 lP
7680 3015 lP
sP
7653 2821 7588 2821 mP
sP
7754 2821 7754 3015 mP
sP
7764 2821 7764 3015 mP
sP
7819 2885 7819 2959 mP
sP
7875 3015 7727 3015 mP
7875 2959 lP
7865 3015 lP
sP
7819 2922 7764 2922 mP
sP
7875 2821 7727 2821 mP
7875 2876 lP
7865 2821 lP
sP
7949 2821 7949 3015 mP
sP
7958 2821 7958 3015 mP
sP
8032 3015 7921 3015 mP
8060 3006 lP
8069 2996 lP
8078 2978 lP
8078 2959 lP
8069 2941 lP
8060 2932 lP
8032 2922 lP
7958 2922 lP
sP
8051 3006 8032 3015 mP
8060 2996 lP
8069 2978 lP
8069 2959 lP
8060 2941 lP
8051 2932 lP
8032 2922 lP
sP
7986 2821 7921 2821 mP
sP
8023 2913 8004 2922 mP
8032 2904 lP
8060 2839 lP
8069 2830 lP
8078 2830 lP
8088 2839 lP
sP
8032 2895 8023 2913 mP
8051 2830 lP
8060 2821 lP
8078 2821 lP
8088 2839 lP
8088 2848 lP
sP
8134 2821 8199 3015 mP
sP
8264 2821 8199 3015 mP
sP
8254 2821 8199 2987 mP
sP
8236 2876 8152 2876 mP
sP
8171 2821 8115 2821 mP
sP
8282 2821 8227 2821 mP
sP
8375 2821 8375 3015 mP
sP
8384 2821 8384 3015 mP
sP
8310 2959 8319 3015 mP
8310 3015 lP
8449 3015 lP
8449 2959 lP
8439 3015 lP
sP
8412 2821 8347 2821 mP
sP
8513 2821 8513 3015 mP
sP
8523 2821 8523 3015 mP
sP
8551 3015 8486 3015 mP
sP
8551 2821 8486 2821 mP
sP
8634 3006 8662 3015 mP
8615 2987 lP
8606 2969 lP
8597 2932 lP
8597 2904 lP
8606 2867 lP
8615 2848 lP
8634 2830 lP
8662 2821 lP
8680 2821 lP
8708 2830 lP
8726 2848 lP
8736 2867 lP
8745 2904 lP
8745 2932 lP
8736 2969 lP
8726 2987 lP
8708 3006 lP
8680 3015 lP
8662 3015 lP
8643 3006 lP
8625 2987 lP
8615 2969 lP
8606 2932 lP
8606 2904 lP
8615 2867 lP
8625 2848 lP
8643 2830 lP
8662 2821 lP
sP
8699 2830 8680 2821 mP
8717 2848 lP
8726 2867 lP
8736 2904 lP
8736 2932 lP
8726 2969 lP
8717 2987 lP
8699 3006 lP
8680 3015 lP
sP
8819 2821 8819 3015 mP
sP
8939 2839 8828 3015 mP
sP
8939 2821 8828 2996 mP
sP
8939 2821 8939 3015 mP
sP
8828 3015 8791 3015 mP
sP
8967 3015 8912 3015 mP
sP
8847 2821 8791 2821 mP
sP
4464 9216 4464 3744 mP
4464 3744 lP
4561 3744 lP
sP
4561 4656 4464 4656 mP
sP
4561 5568 4464 5568 mP
sP
4561 6480 4464 6480 mP
sP
4561 7392 4464 7392 mP
sP
4561 8304 4464 8304 mP
sP
4561 9216 4464 9216 mP
sP
3939 3476 3929 3503 mP
3966 3457 lP
4013 3448 lP
4040 3448 lP
4087 3457 lP
4115 3476 lP
4124 3503 lP
4124 3522 lP
4115 3550 lP
4087 3568 lP
4040 3577 lP
4013 3577 lP
3966 3568 lP
3939 3550 lP
3929 3522 lP
3929 3503 lP
3939 3485 lP
3948 3476 lP
3966 3466 lP
4013 3457 lP
4040 3457 lP
4087 3466 lP
4105 3476 lP
4115 3485 lP
4124 3503 lP
sP
4115 3540 4124 3522 mP
4105 3550 lP
4087 3559 lP
4040 3568 lP
4013 3568 lP
3966 3559 lP
3948 3550 lP
3939 3540 lP
3929 3522 lP
sP
4115 3642 4105 3651 mP
4124 3651 lP
4115 3661 lP
4105 3651 lP
sP
4022 3837 3994 3846 mP
4040 3818 lP
4050 3790 lP
4050 3781 lP
4040 3753 lP
4022 3735 lP
3994 3725 lP
3985 3725 lP
3957 3735 lP
3939 3753 lP
3929 3781 lP
3929 3800 lP
3939 3827 lP
3957 3846 lP
3985 3855 lP
4040 3855 lP
4078 3846 lP
4096 3837 lP
4115 3818 lP
4124 3790 lP
4124 3763 lP
4115 3744 lP
4096 3735 lP
4087 3735 lP
4078 3744 lP
4087 3753 lP
4096 3744 lP
sP
4040 3763 4050 3781 mP
4022 3744 lP
3994 3735 lP
3985 3735 lP
3957 3744 lP
3939 3763 lP
3929 3781 lP
sP
3939 3818 3929 3800 mP
3957 3837 lP
3985 3846 lP
4040 3846 lP
4078 3837 lP
4096 3827 lP
4115 3809 lP
4124 3790 lP
sP
3966 4012 3957 4022 mP
3976 4022 lP
3966 4031 lP
3957 4031 lP
3939 4022 lP
3929 4003 lP
3929 3975 lP
3939 3948 lP
3957 3929 lP
3976 3920 lP
4013 3911 lP
4068 3911 lP
4096 3920 lP
4115 3938 lP
4124 3966 lP
4124 3985 lP
4115 4012 lP
4096 4031 lP
4068 4040 lP
4059 4040 lP
4031 4031 lP
4013 4012 lP
4003 3985 lP
4003 3975 lP
4013 3948 lP
4031 3929 lP
4059 3920 lP
sP
3939 3957 3929 3975 mP
3957 3938 lP
3976 3929 lP
4013 3920 lP
4068 3920 lP
4096 3929 lP
4115 3948 lP
4124 3966 lP
sP
4115 4003 4124 3985 mP
4096 4022 lP
4068 4031 lP
4059 4031 lP
4031 4022 lP
4013 4003 lP
4003 3985 lP
sP
3957 4406 3966 4388 mP
3929 4434 lP
4124 4434 lP
sP
4124 4425 3939 4425 mP
sP
4124 4471 4124 4388 mP
sP
4115 4554 4105 4563 mP
4124 4563 lP
4115 4573 lP
4105 4563 lP
sP
3939 4665 3929 4693 mP
3966 4647 lP
4013 4637 lP
4040 4637 lP
4087 4647 lP
4115 4665 lP
4124 4693 lP
4124 4712 lP
4115 4739 lP
4087 4758 lP
4040 4767 lP
4013 4767 lP
3966 4758 lP
3939 4739 lP
3929 4712 lP
3929 4693 lP
3939 4675 lP
3948 4665 lP
3966 4656 lP
4013 4647 lP
4040 4647 lP
4087 4656 lP
4105 4665 lP
4115 4675 lP
4124 4693 lP
sP
4115 4730 4124 4712 mP
4105 4739 lP
4087 4749 lP
4040 4758 lP
4013 4758 lP
3966 4749 lP
3948 4739 lP
3939 4730 lP
3929 4712 lP
sP
3957 4869 3966 4850 mP
3929 4897 lP
4124 4897 lP
sP
4124 4887 3939 4887 mP
sP
4124 4934 4124 4850 mP
sP
3957 5318 3966 5300 mP
3929 5346 lP
4124 5346 lP
sP
4124 5337 3939 5337 mP
sP
4124 5383 4124 5300 mP
sP
4115 5466 4105 5475 mP
4124 5475 lP
4115 5485 lP
4105 5475 lP
sP
3939 5577 3929 5605 mP
3966 5559 lP
4013 5549 lP
4040 5549 lP
4087 5559 lP
4115 5577 lP
4124 5605 lP
4124 5624 lP
4115 5651 lP
4087 5670 lP
4040 5679 lP
4013 5679 lP
3966 5670 lP
3939 5651 lP
3929 5624 lP
3929 5605 lP
3939 5587 lP
3948 5577 lP
3966 5568 lP
4013 5559 lP
4040 5559 lP
4087 5568 lP
4105 5577 lP
4115 5587 lP
4124 5605 lP
sP
4115 5642 4124 5624 mP
4105 5651 lP
4087 5661 lP
4040 5670 lP
4013 5670 lP
3966 5661 lP
3948 5651 lP
3939 5642 lP
3929 5624 lP
sP
3966 5836 3957 5846 mP
3976 5846 lP
3966 5855 lP
3957 5855 lP
3939 5846 lP
3929 5827 lP
3929 5799 lP
3939 5772 lP
3957 5753 lP
3976 5744 lP
4013 5735 lP
4068 5735 lP
4096 5744 lP
4115 5762 lP
4124 5790 lP
4124 5809 lP
4115 5836 lP
4096 5855 lP
4068 5864 lP
4059 5864 lP
4031 5855 lP
4013 5836 lP
4003 5809 lP
4003 5799 lP
4013 5772 lP
4031 5753 lP
4059 5744 lP
sP
3939 5781 3929 5799 mP
3957 5762 lP
3976 5753 lP
4013 5744 lP
4068 5744 lP
4096 5753 lP
4115 5772 lP
4124 5790 lP
sP
4115 5827 4124 5809 mP
4096 5846 lP
4068 5855 lP
4059 5855 lP
4031 5846 lP
4013 5827 lP
4003 5809 lP
sP
3957 6230 3966 6212 mP
3929 6258 lP
4124 6258 lP
sP
4124 6249 3939 6249 mP
sP
4124 6295 4124 6212 mP
sP
4115 6378 4105 6387 mP
4124 6387 lP
4115 6397 lP
4105 6387 lP
sP
3957 6508 3966 6489 mP
3929 6536 lP
4124 6536 lP
sP
4124 6526 3939 6526 mP
sP
4124 6573 4124 6489 mP
sP
3957 6693 3966 6674 mP
3929 6721 lP
4124 6721 lP
sP
4124 6711 3939 6711 mP
sP
4124 6758 4124 6674 mP
sP
3957 7142 3966 7124 mP
3929 7170 lP
4124 7170 lP
sP
4124 7161 3939 7161 mP
sP
4124 7207 4124 7124 mP
sP
4115 7290 4105 7299 mP
4124 7299 lP
4115 7309 lP
4105 7299 lP
sP
3957 7420 3966 7401 mP
3929 7448 lP
4124 7448 lP
sP
4124 7438 3939 7438 mP
sP
4124 7485 4124 7401 mP
sP
3966 7660 3957 7670 mP
3976 7670 lP
3966 7679 lP
3957 7679 lP
3939 7670 lP
3929 7651 lP
3929 7623 lP
3939 7596 lP
3957 7577 lP
3976 7568 lP
4013 7559 lP
4068 7559 lP
4096 7568 lP
4115 7586 lP
4124 7614 lP
4124 7633 lP
4115 7660 lP
4096 7679 lP
4068 7688 lP
4059 7688 lP
4031 7679 lP
4013 7660 lP
4003 7633 lP
4003 7623 lP
4013 7596 lP
4031 7577 lP
4059 7568 lP
sP
3939 7605 3929 7623 mP
3957 7586 lP
3976 7577 lP
4013 7568 lP
4068 7568 lP
4096 7577 lP
4115 7596 lP
4124 7614 lP
sP
4115 7651 4124 7633 mP
4096 7670 lP
4068 7679 lP
4059 7679 lP
4031 7670 lP
4013 7651 lP
4003 7633 lP
sP
3957 8054 3966 8036 mP
3929 8082 lP
4124 8082 lP
sP
4124 8073 3939 8073 mP
sP
4124 8119 4124 8036 mP
sP
4115 8202 4105 8211 mP
4124 8211 lP
4115 8221 lP
4105 8211 lP
sP
3976 8304 3966 8295 mP
3985 8295 lP
3976 8285 lP
3966 8285 lP
3948 8295 lP
3939 8304 lP
3929 8332 lP
3929 8369 lP
3939 8397 lP
3948 8406 lP
3966 8415 lP
3985 8415 lP
4003 8406 lP
4022 8378 lP
4040 8332 lP
4050 8313 lP
4068 8295 lP
4096 8285 lP
4124 8285 lP
sP
3939 8387 3929 8369 mP
3948 8397 lP
3966 8406 lP
3985 8406 lP
4003 8397 lP
4022 8369 lP
4040 8332 lP
sP
4096 8295 4105 8285 mP
4096 8313 lP
4115 8360 lP
4115 8387 lP
4105 8406 lP
4096 8415 lP
sP
4124 8360 4096 8313 mP
4124 8397 lP
4115 8406 lP
4096 8415 lP
4078 8415 lP
sP
3957 8517 3966 8498 mP
3929 8545 lP
4124 8545 lP
sP
4124 8535 3939 8535 mP
sP
4124 8582 4124 8498 mP
sP
3957 8966 3966 8948 mP
3929 8994 lP
4124 8994 lP
sP
4124 8985 3939 8985 mP
sP
4124 9031 4124 8948 mP
sP
4115 9114 4105 9123 mP
4124 9123 lP
4115 9133 lP
4105 9123 lP
sP
3976 9216 3966 9207 mP
3985 9207 lP
3976 9197 lP
3966 9197 lP
3948 9207 lP
3939 9216 lP
3929 9244 lP
3929 9281 lP
3939 9309 lP
3948 9318 lP
3966 9327 lP
3985 9327 lP
4003 9318 lP
4022 9290 lP
4040 9244 lP
4050 9225 lP
4068 9207 lP
4096 9197 lP
4124 9197 lP
sP
3939 9299 3929 9281 mP
3948 9309 lP
3966 9318 lP
3985 9318 lP
4003 9309 lP
4022 9281 lP
4040 9244 lP
sP
4096 9207 4105 9197 mP
4096 9225 lP
4115 9272 lP
4115 9299 lP
4105 9318 lP
4096 9327 lP
sP
4124 9272 4096 9225 mP
4124 9309 lP
4115 9318 lP
4096 9327 lP
4078 9327 lP
sP
3966 9484 3957 9494 mP
3976 9494 lP
3966 9503 lP
3957 9503 lP
3939 9494 lP
3929 9475 lP
3929 9447 lP
3939 9420 lP
3957 9401 lP
3976 9392 lP
4013 9383 lP
4068 9383 lP
4096 9392 lP
4115 9410 lP
4124 9438 lP
4124 9457 lP
4115 9484 lP
4096 9503 lP
4068 9512 lP
4059 9512 lP
4031 9503 lP
4013 9484 lP
4003 9457 lP
4003 9447 lP
4013 9420 lP
4031 9401 lP
4059 9392 lP
sP
3939 9429 3929 9447 mP
3957 9410 lP
3976 9401 lP
4013 9392 lP
4068 9392 lP
4096 9401 lP
4115 9420 lP
4124 9438 lP
sP
4115 9475 4124 9457 mP
4096 9494 lP
4068 9503 lP
4059 9503 lP
4031 9494 lP
4013 9475 lP
4003 9457 lP
sP
3735 6119 3541 6193 mP
sP
3735 6267 3541 6193 mP
sP
3735 6267 3735 6119 mP
sP
3735 6323 3541 6323 mP
sP
3735 6332 3541 6332 mP
sP
3670 6387 3596 6387 mP
sP
3541 6443 3541 6295 mP
3596 6443 lP
3541 6434 lP
sP
3633 6387 3633 6332 mP
sP
3735 6443 3735 6295 mP
3679 6443 lP
3735 6434 lP
sP
3800 6489 3504 6656 mP
sP
3615 6702 3633 6684 mP
3605 6721 lP
3605 6730 lP
3615 6748 lP
3624 6758 lP
3652 6767 lP
3689 6767 lP
3735 6758 lP
sP
3633 6823 3605 6832 mP
3652 6813 lP
3735 6758 lP
3772 6739 lP
3800 6730 lP
sP
11952 9216 4464 9216 mP
4464 9216 lP
4464 9119 lP
sP
5213 9119 5213 9216 mP
sP
5962 9119 5962 9216 mP
sP
6710 9119 6710 9216 mP
sP
7459 9119 7459 9216 mP
sP
8208 9119 8208 9216 mP
sP
8957 9119 8957 9216 mP
sP
9706 9119 9706 9216 mP
sP
10454 9119 10454 9216 mP
sP
11203 9119 11203 9216 mP
sP
11952 9119 11952 9216 mP
sP
11952 9216 11952 3744 mP
11952 3744 lP
11855 3744 lP
sP
11855 4656 11952 4656 mP
sP
11855 5568 11952 5568 mP
sP
11855 6480 11952 6480 mP
sP
11855 7392 11952 7392 mP
sP
11855 8304 11952 8304 mP
sP
11855 9216 11952 9216 mP
sP
5223 4454 5203 4475 mP
sP
5203 4454 5223 4475 mP
sP
5191 4448 5234 4448 mP
5213 4448 lP
5213 4481 lP
5191 4481 lP
5234 4481 lP
sP
5972 8223 5951 8243 mP
sP
5951 8223 5972 8243 mP
sP
5940 8215 5983 8215 mP
5962 8215 lP
5962 8251 lP
5940 8251 lP
5983 8251 lP
sP
6721 8890 6700 8911 mP
sP
6700 8890 6721 8911 mP
sP
6689 8884 6732 8884 mP
6710 8884 lP
6710 8917 lP
6689 8917 lP
6732 8917 lP
sP
7469 8981 7449 9002 mP
sP
7449 8981 7469 9002 mP
sP
7438 8975 7481 8975 mP
7459 8975 lP
7459 9008 lP
7438 9008 lP
7481 9008 lP
sP
8218 8998 8198 9018 mP
sP
8198 8998 8218 9018 mP
sP
8186 8993 8230 8993 mP
8208 8993 lP
8208 9023 lP
8186 9023 lP
8230 9023 lP
sP
8967 8989 8947 9009 mP
sP
8947 8989 8967 9009 mP
sP
8935 8972 8978 8972 mP
8957 8972 lP
8957 9026 lP
8935 9026 lP
8978 9026 lP
sP
9716 8987 9695 9007 mP
sP
9695 8987 9716 9007 mP
sP
9684 8972 9727 8972 mP
9706 8972 lP
9706 9023 lP
9684 9023 lP
9727 9023 lP
sP
10465 9036 10444 9057 mP
sP
10444 9036 10465 9057 mP
sP
10433 9032 10476 9032 mP
10454 9032 lP
10454 9061 lP
10433 9061 lP
10476 9061 lP
sP
11213 9031 11193 9051 mP
sP
11193 9031 11213 9051 mP
sP
11182 9023 11225 9023 mP
11203 9023 lP
11203 9059 lP
11182 9059 lP
11225 9059 lP
sP
5213 4450 5213 4479 mP
sP
5227 4464 5198 4464 mP
sP
5191 4448 5234 4448 mP
5213 4448 lP
5213 4481 lP
5191 4481 lP
5234 4481 lP
sP
5962 5335 5962 5364 mP
sP
5976 5349 5947 5349 mP
sP
5940 5331 5983 5331 mP
5962 5331 lP
5962 5367 lP
5940 5367 lP
5983 5367 lP
sP
6710 5369 6710 5398 mP
sP
6725 5384 6696 5384 mP
sP
6689 5367 6732 5367 mP
6710 5367 lP
6710 5400 lP
6689 5400 lP
6732 5400 lP
sP
7459 5362 7459 5391 mP
sP
7474 5376 7445 5376 mP
sP
7438 5358 7481 5358 mP
7459 5358 lP
7459 5395 lP
7438 5395 lP
7481 5395 lP
sP
8208 5364 8208 5393 mP
sP
8222 5378 8194 5378 mP
sP
8186 5362 8230 5362 mP
8208 5362 lP
8208 5395 lP
8186 5395 lP
8230 5395 lP
sP
6737 9034 6710 9034 mP
6763 9034 lP
6789 9034 lP
6816 9034 lP
6842 9034 lP
6868 9034 lP
6895 9034 lP
6921 9034 lP
6947 9034 lP
6970 9034 lP
sP
7158 9034 7142 9034 mP
7185 9034 lP
7211 9034 lP
7237 9034 lP
7264 9034 lP
7290 9034 lP
7316 9034 lP
7343 9034 lP
7369 9034 lP
7395 9034 lP
7402 9034 lP
sP
7580 9034 7574 9034 mP
7606 9034 lP
7632 9034 lP
7659 9034 lP
7685 9034 lP
7711 9034 lP
7738 9034 lP
7764 9034 lP
7790 9034 lP
7817 9034 lP
7834 9034 lP
sP
8027 9034 8006 9034 mP
8054 9034 lP
8080 9034 lP
8106 9034 lP
8133 9034 lP
8159 9034 lP
8185 9034 lP
8212 9034 lP
8238 9034 lP
8264 9034 lP
8266 9034 lP
sP
8449 9034 8438 9034 mP
8475 9034 lP
8501 9034 lP
8528 9034 lP
8554 9034 lP
8581 9034 lP
8607 9034 lP
8633 9034 lP
8660 9034 lP
8686 9034 lP
8698 9034 lP
sP
8897 9034 8870 9034 mP
8923 9034 lP
8949 9034 lP
8976 9034 lP
9002 9034 lP
9028 9034 lP
9055 9034 lP
9081 9034 lP
9107 9034 lP
9130 9034 lP
sP
9318 9034 9302 9034 mP
9344 9034 lP
9371 9034 lP
9397 9034 lP
9423 9034 lP
9450 9034 lP
9476 9034 lP
9502 9034 lP
9529 9034 lP
9555 9034 lP
9562 9034 lP
sP
9739 9034 9734 9034 mP
9766 9034 lP
9792 9034 lP
9818 9034 lP
9845 9034 lP
9871 9034 lP
9898 9034 lP
9924 9034 lP
9950 9034 lP
9977 9034 lP
9994 9034 lP
sP
10187 9034 10166 9034 mP
10214 9034 lP
10240 9034 lP
10266 9034 lP
10293 9034 lP
10319 9034 lP
10345 9034 lP
10372 9034 lP
10398 9034 lP
10424 9034 lP
10426 9034 lP
sP
10609 9034 10598 9034 mP
10635 9034 lP
10661 9034 lP
10688 9034 lP
10714 9034 lP
10740 9034 lP
10767 9034 lP
10793 9034 lP
10819 9034 lP
10846 9034 lP
10858 9034 lP
sP
11056 9034 11030 9034 mP
11083 9034 lP
11109 9034 lP
11135 9034 lP
11162 9034 lP
11188 9034 lP
11214 9034 lP
11241 9034 lP
11267 9034 lP
11290 9034 lP
sP
11478 9034 11462 9034 mP
11504 9034 lP
11531 9034 lP
11557 9034 lP
11583 9034 lP
11610 9034 lP
11636 9034 lP
11662 9034 lP
11689 9034 lP
11715 9034 lP
11722 9034 lP
sP
11899 9034 11894 9034 mP
11926 9034 lP
11952 9034 lP
sP
5826 5386 5812 5386 mP
5840 5386 lP
5854 5386 lP
5868 5386 lP
5881 5386 lP
5895 5386 lP
5909 5386 lP
5923 5386 lP
5937 5386 lP
5941 5386 lP
sP
6076 5386 6071 5386 mP
6090 5386 lP
6104 5386 lP
6118 5386 lP
6132 5386 lP
6146 5386 lP
6160 5386 lP
6174 5386 lP
6188 5386 lP
6201 5386 lP
sP
6330 5386 D
6466 5386 6460 5386 mP
6480 5386 lP
6494 5386 lP
6508 5386 lP
6522 5386 lP
6536 5386 lP
6550 5386 lP
6564 5386 lP
6578 5386 lP
6589 5386 lP
sP
6731 5386 6719 5386 mP
6745 5386 lP
6759 5386 lP
6772 5386 lP
6786 5386 lP
6800 5386 lP
6814 5386 lP
6828 5386 lP
6842 5386 lP
6849 5386 lP
sP
6978 5386 D
7121 5386 7108 5386 mP
7134 5386 lP
7148 5386 lP
7162 5386 lP
7176 5386 lP
7190 5386 lP
7204 5386 lP
7218 5386 lP
7232 5386 lP
7237 5386 lP
sP
7371 5386 7367 5386 mP
7385 5386 lP
7399 5386 lP
7413 5386 lP
7427 5386 lP
7441 5386 lP
7455 5386 lP
7469 5386 lP
7483 5386 lP
7496 5386 lP
7497 5386 lP
sP
7626 5386 D
7761 5386 7756 5386 mP
7775 5386 lP
7789 5386 lP
7803 5386 lP
7817 5386 lP
7831 5386 lP
7845 5386 lP
7858 5386 lP
7872 5386 lP
7885 5386 lP
sP
8026 5386 8015 5386 mP
8039 5386 lP
8053 5386 lP
8067 5386 lP
8081 5386 lP
8095 5386 lP
8109 5386 lP
8123 5386 lP
8137 5386 lP
8145 5386 lP
sP
8274 5386 D
8415 5386 8404 5386 mP
8429 5386 lP
8443 5386 lP
8457 5386 lP
8471 5386 lP
8485 5386 lP
8499 5386 lP
8513 5386 lP
8527 5386 lP
8533 5386 lP
sP
8277 4779 8208 4848 mP
sP
8208 4779 8277 4848 mP
sP
8434 4841 8421 4827 mP
8448 4848 lP
8455 4848 lP
8469 4841 lP
8475 4834 lP
8482 4814 lP
8482 4786 lP
8475 4752 lP
sP
8523 4827 8530 4848 mP
8517 4814 lP
8475 4752 lP
8462 4725 lP
8455 4704 lP
sP
8695 4834 8571 4834 mP
sP
8695 4793 8571 4793 mP
sP
8763 4889 8784 4896 mP
8750 4869 lP
8743 4834 lP
8743 4814 lP
8750 4779 lP
8763 4759 lP
8784 4752 lP
8798 4752 lP
8818 4759 lP
8832 4779 lP
8839 4814 lP
8839 4834 lP
8832 4869 lP
8818 4889 lP
8798 4896 lP
8784 4896 lP
sP
8887 4759 8894 4766 mP
8894 4752 lP
8901 4759 lP
8894 4766 lP
sP
8962 4896 9031 4896 mP
8955 4834 lP
8962 4841 lP
8983 4848 lP
9003 4848 lP
9024 4841 lP
9038 4827 lP
9045 4807 lP
9045 4793 lP
9038 4773 lP
9024 4759 lP
9003 4752 lP
8983 4752 lP
8962 4759 lP
8955 4766 lP
8949 4779 lP
sP
8467 4584 8208 4584 mP
sP
8899 4584 8640 4584 mP
sP
9288 4584 9072 4584 mP
sP
9425 4601 9411 4587 mP
9439 4608 lP
9446 4608 lP
9459 4601 lP
9466 4594 lP
9473 4573 lP
9473 4546 lP
9466 4512 lP
sP
9514 4587 9521 4608 mP
9507 4573 lP
9466 4512 lP
9453 4484 lP
9446 4464 lP
sP
9686 4594 9562 4594 mP
sP
9686 4553 9562 4553 mP
sP
9754 4649 9775 4656 mP
9741 4628 lP
9734 4594 lP
9734 4573 lP
9741 4539 lP
9754 4518 lP
9775 4512 lP
9789 4512 lP
9809 4518 lP
9823 4539 lP
9830 4573 lP
9830 4594 lP
9823 4628 lP
9809 4649 lP
9789 4656 lP
9775 4656 lP
sP
9878 4518 9885 4525 mP
9885 4512 lP
9891 4518 lP
9885 4525 lP
sP
9953 4656 10022 4656 mP
9946 4594 lP
9953 4601 lP
9974 4608 lP
9994 4608 lP
10015 4601 lP
10029 4587 lP
10035 4566 lP
10035 4553 lP
10029 4532 lP
10015 4518 lP
9994 4512 lP
9974 4512 lP
9953 4518 lP
9946 4525 lP
9939 4539 lP
sP
10090 4512 10097 4518 mP
10083 4518 lP
10090 4525 lP
10097 4518 lP
10097 4505 lP
10090 4491 lP
10083 4484 lP
sP
10296 4512 10296 4656 mP
sP
10303 4512 10303 4656 mP
sP
10344 4560 10344 4614 mP
sP
10385 4656 10275 4656 mP
10385 4614 lP
10378 4656 lP
sP
10344 4587 10303 4587 mP
sP
10385 4512 10275 4512 mP
10385 4553 lP
10378 4512 lP
sP
10515 4512 10426 4656 mP
sP
10522 4512 10433 4656 mP
sP
10426 4512 10522 4656 mP
sP
10454 4656 10413 4656 mP
sP
10536 4656 10495 4656 mP
sP
10454 4512 10413 4512 mP
sP
10536 4512 10495 4512 mP
sP
10563 4512 10611 4656 mP
sP
10659 4512 10611 4656 mP
sP
10653 4512 10611 4635 mP
sP
10639 4553 10577 4553 mP
sP
10591 4512 10550 4512 mP
sP
10673 4512 10632 4512 mP
sP
10803 4614 10797 4635 mP
10803 4656 lP
10797 4635 lP
10783 4649 lP
10762 4656 lP
10749 4656 lP
10728 4649 lP
10714 4635 lP
10707 4621 lP
10701 4601 lP
10701 4566 lP
10707 4546 lP
10714 4532 lP
10728 4518 lP
10749 4512 lP
10762 4512 lP
10783 4518 lP
10797 4532 lP
10803 4546 lP
sP
10735 4649 10749 4656 mP
10721 4635 lP
10714 4621 lP
10707 4601 lP
10707 4566 lP
10714 4546 lP
10721 4532 lP
10735 4518 lP
10749 4512 lP
sP
10886 4512 10886 4656 mP
sP
10893 4512 10893 4656 mP
sP
10838 4614 10845 4656 mP
10838 4656 lP
10941 4656 lP
10941 4614 lP
10934 4656 lP
sP
10913 4512 10865 4512 mP
sP
8256 4285 8256 4381 mP
sP
8304 4333 8208 4333 mP
sP
8462 4360 8448 4346 mP
8475 4367 lP
8482 4367 lP
8496 4360 lP
8503 4353 lP
8510 4333 lP
8510 4305 lP
8503 4271 lP
sP
8551 4346 8558 4367 mP
8544 4333 lP
8503 4271 lP
8489 4244 lP
8482 4223 lP
sP
8722 4353 8599 4353 mP
sP
8722 4312 8599 4312 mP
sP
8791 4408 8811 4415 mP
8777 4388 lP
8770 4353 lP
8770 4333 lP
8777 4298 lP
8791 4278 lP
8811 4271 lP
8825 4271 lP
8846 4278 lP
8859 4298 lP
8866 4333 lP
8866 4353 lP
8859 4388 lP
8846 4408 lP
8825 4415 lP
8811 4415 lP
sP
8914 4278 8921 4285 mP
8921 4271 lP
8928 4278 lP
8921 4285 lP
sP
9010 4394 8997 4388 mP
9031 4415 lP
9031 4271 lP
sP
8338 4103 8208 4103 mP
sP
8597 4103 8467 4103 mP
sP
8726 4103 D
8986 4103 8856 4103 mP
sP
9245 4103 9115 4103 mP
sP
9425 4120 9411 4106 mP
9439 4127 lP
9446 4127 lP
9459 4120 lP
9466 4113 lP
9473 4092 lP
9473 4065 lP
9466 4031 lP
sP
9514 4106 9521 4127 mP
9507 4092 lP
9466 4031 lP
9453 4003 lP
9446 3983 lP
sP
9686 4113 9562 4113 mP
sP
9686 4072 9562 4072 mP
sP
9754 4168 9775 4175 mP
9741 4147 lP
9734 4113 lP
9734 4092 lP
9741 4058 lP
9754 4037 lP
9775 4031 lP
9789 4031 lP
9809 4037 lP
9823 4058 lP
9830 4092 lP
9830 4113 lP
9823 4147 lP
9809 4168 lP
9789 4175 lP
9775 4175 lP
sP
9878 4037 9885 4044 mP
9885 4031 lP
9891 4037 lP
9885 4044 lP
sP
9974 4154 9960 4147 mP
9994 4175 lP
9994 4031 lP
sP
10090 4031 10097 4037 mP
10083 4037 lP
10090 4044 lP
10097 4037 lP
10097 4024 lP
10090 4010 lP
10083 4003 lP
sP
10296 4031 10296 4175 mP
sP
10303 4031 10303 4175 mP
sP
10344 4079 10344 4133 mP
sP
10385 4175 10275 4175 mP
10385 4133 lP
10378 4175 lP
sP
10344 4106 10303 4106 mP
sP
10385 4031 10275 4031 mP
10385 4072 lP
10378 4031 lP
sP
10515 4031 10426 4175 mP
sP
10522 4031 10433 4175 mP
sP
10426 4031 10522 4175 mP
sP
10454 4175 10413 4175 mP
sP
10536 4175 10495 4175 mP
sP
10454 4031 10413 4031 mP
sP
10536 4031 10495 4031 mP
sP
10563 4031 10611 4175 mP
sP
10659 4031 10611 4175 mP
sP
10653 4031 10611 4154 mP
sP
10639 4072 10577 4072 mP
sP
10591 4031 10550 4031 mP
sP
10673 4031 10632 4031 mP
sP
10803 4133 10797 4154 mP
10803 4175 lP
10797 4154 lP
10783 4168 lP
10762 4175 lP
10749 4175 lP
10728 4168 lP
10714 4154 lP
10707 4140 lP
10701 4120 lP
10701 4085 lP
10707 4065 lP
10714 4051 lP
10728 4037 lP
10749 4031 lP
10762 4031 lP
10783 4037 lP
10797 4051 lP
10803 4065 lP
sP
10735 4168 10749 4175 mP
10721 4154 lP
10714 4140 lP
10707 4120 lP
10707 4085 lP
10714 4065 lP
10721 4051 lP
10735 4037 lP
10749 4031 lP
sP
10886 4031 10886 4175 mP
sP
10893 4031 10893 4175 mP
sP
10838 4133 10845 4175 mP
10838 4175 lP
10941 4175 lP
10941 4133 lP
10934 4175 lP
sP
10913 4031 10865 4031 mP
sP
11098 5040 8064 5040 mP
11098 3887 lP
8064 3887 lP
8064 5040 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 173 139 608 478
%%Pages: 1
